V Tree -- Continued Fraction Expansion, Stern-Brocot Tree, Minkowski's $?(x)$ Function In Binary: Exponentially Faster

The Stern-Brocot tree and Minkowki's question mark function $?(x)$ (or Conway's box function) are related to the continued fraction expansion of numbers from Q with unary encoding of the partial denominators. We first define binary encodings $C_I, C_{II}$ of the natural numbers, adapted to the Gau\ss-Kuz'min measure for the distribution of partial denominators. We then define the V$_1$ tree as analogue to the Stern-Brocot tree, using the binary encondings $C_I, C_{II}$. We shall see that all numbers with denominator $q$ are present in the first $3.44\log_2(q)$ levels, instead of $1/q$ appearing in level $q$ in the Stern-Brocot tree. The extension of the V$_1$ tree, the V tree, covers all numbers from Q exactly once. We also define the binary version of Minkowski's question mark function, $?_V$, and conjecture that it has no derivative at rational points (for the original, $?'(x)=0, x\in Q$).

==> (inline-0) <==
\begin{tikzpicture}
      \begin{axis}[
          width  = 10.5 cm,
          height = 10.5 cm,
          title=$?_V(x)$,
          xlabel=Value $x\in\qq_1$,
          ylabel=Code {$y=?_V(x)\in\dd_1$},]
        \addplot [no markers, dotted,] coordinates {(0,0) (0.88,0.99)};
        
        \addplot [no markers, dashed,] coordinates {(0,0) (1.0000,1.000)};
        \addplot [no markers] coordinates {(0,0) % ?(x)
          (0.0009,0.0009) (0.0019,0.0019) (0.0026,0.0029) (0.0039,0.0039) (0.0044,0.0048) (0.0052,0.0058) (0.0062,0.0068) (0.0078,0.0078) 
          (0.0083,0.0087) (0.0089,0.0097) (0.0096,0.0107) (0.0104,0.0117) (0.0113,0.0126) (0.0125,0.0136) (0.0138,0.0146) (0.0156,0.0156) 
          (0.0161,0.0166) (0.0166,0.0175) (0.0172,0.0185) (0.0178,0.0195) (0.0185,0.0205) (0.0192,0.0214) (0.02,0.0224) (0.0208,0.0234) 
          (0.0217,0.0244) (0.0227,0.0253) (0.0238,0.0263) (0.025,0.0273) (0.0263,0.0283) (0.0277,0.0292) (0.0294,0.0302) (0.0312,0.0312) 
          (0.0317,0.0322) (0.0322,0.0332) (0.0327,0.0341) (0.0333,0.0351) (0.0338,0.0361) (0.0344,0.0371) (0.035,0.038) (0.0357,0.039) 
          (0.0363,0.04) (0.037,0.041) (0.0377,0.0419) (0.0384,0.0429) (0.0392,0.0439) (0.04,0.0449) (0.0408,0.0458) (0.0416,0.0468) 
          (0.0425,0.0478) (0.0434,0.0488) (0.0444,0.0498) (0.0454,0.0507) (0.0465,0.0517) (0.0476,0.0527) (0.0487,0.0537) (0.05,0.0546) 
          (0.0512,0.0556) (0.0526,0.0566) (0.054,0.0576) (0.0555,0.0585) (0.0571,0.0595) (0.0588,0.0605) (0.0606,0.0615) (0.0625,0.0625) 
          (0.0632,0.0634) (0.0638,0.0644) (0.0641,0.0654) (0.0645,0.0664) (0.0652,0.0673) (0.0655,0.0683) (0.0661,0.0693) (0.0666,0.0703) 
          (0.0675,0.0712) (0.0681,0.0722) (0.0684,0.0732) (0.0689,0.0742) (0.0697,0.0751) (0.0701,0.0761) (0.0707,0.0771) (0.0714,0.0781) 
(0.0724,0.0791) (0.0731,0.08) (0.0735,0.081) (0.074,0.082) (0.075,0.083) (0.0754,0.0839) (0.0761,0.0849) (0.0769,0.0859) 
(0.0781,0.0869) (0.0789,0.0878) (0.0793,0.0888) (0.08,0.0898) (0.081,0.0908) (0.0816,0.0917) (0.0824,0.0927) (0.0833,0.0937) 
(0.0847,0.0947) (0.0857,0.0957) (0.0862,0.0966) (0.0869,0.0976) (0.0882,0.0986) (0.0888,0.0996) (0.0898,0.1005) (0.0909,0.1015) 
(0.0925,0.1025) (0.0937,0.1035) (0.0943,0.1044) (0.0952,0.1054) (0.0967,0.1064) (0.0975,0.1074) (0.0987,0.1083) (0.1,0.1093) 
(0.102,0.1103) (0.1034,0.1113) (0.1041,0.1123) (0.1052,0.1132) (0.1071,0.1142) (0.1081,0.1152) (0.1095,0.1162) (0.1111,0.1171) 
(0.1136,0.1181) (0.1153,0.1191) (0.1162,0.1201) (0.1176,0.121) (0.12,0.122) (0.1212,0.123) (0.123,0.124) (0.125,0.125) 
(0.1259,0.1259) (0.1267,0.1269) (0.1272,0.1279) (0.1282,0.1289) (0.1285,0.1298) (0.129,0.1308) (0.1296,0.1318) (0.1304,0.1328) 
(0.1308,0.1337) (0.1311,0.1347) (0.1313,0.1357) (0.1315,0.1367) (0.132,0.1376) (0.1323,0.1386) (0.1328,0.1396) (0.1333,0.1406) 
(0.1343,0.1416) (0.1351,0.1425) (0.1355,0.1435) (0.1363,0.1445) (0.1368,0.1455) (0.1372,0.1464) (0.1375,0.1474) (0.1379,0.1484) 
(0.1388,0.1494) (0.1395,0.1503) (0.14,0.1513) (0.1403,0.1523) (0.1411,0.1533) (0.1415,0.1542) (0.1422,0.1552) (0.1428,0.1562) 
(0.144,0.1572) (0.1451,0.1582) (0.1458,0.1591) (0.147,0.1601) (0.1475,0.1611) (0.1481,0.1621) (0.1489,0.163) (0.15,0.164) 
(0.1505,0.165) (0.1509,0.166) (0.1511,0.1669) (0.1515,0.1679) (0.1521,0.1689) (0.1525,0.1699) (0.1531,0.1708) (0.1538,0.1718) 
(0.1551,0.1728) (0.1562,0.1738) (0.1568,0.1748) (0.1578,0.1757) (0.1585,0.1767) (0.159,0.1777) (0.1594,0.1787) (0.16,0.1796) 
(0.1612,0.1806) (0.1621,0.1816) (0.1627,0.1826) (0.1632,0.1835) (0.1643,0.1845) (0.1649,0.1855) (0.1658,0.1865) (0.1666,0.1875) 
(0.1683,0.1884) (0.1698,0.1894) (0.1707,0.1904) (0.1724,0.1914) (0.173,0.1923) (0.1739,0.1933) (0.175,0.1943) (0.1764,0.1953) 
(0.1772,0.1962) (0.1777,0.1972) (0.178,0.1982) (0.1785,0.1992) (0.1794,0.2001) (0.18,0.2011) (0.1808,0.2021) (0.1818,0.2031) 
(0.1836,0.2041) (0.1851,0.205) (0.186,0.206) (0.1875,0.207) (0.1884,0.208) (0.1891,0.2089) (0.1896,0.2099) (0.1904,0.2109) 
(0.1923,0.2119) (0.1935,0.2128) (0.1944,0.2138) (0.1951,0.2148) (0.1967,0.2158) (0.1975,0.2167) (0.1987,0.2177) (0.2,0.2187) 
(0.2023,0.2197) (0.2045,0.2207) (0.2058,0.2216) (0.2083,0.2226) (0.2093,0.2236) (0.2105,0.2246) (0.2121,0.2255) (0.2142,0.2265) 
(0.2153,0.2275) (0.2162,0.2285) (0.2166,0.2294) (0.2173,0.2304) (0.2187,0.2314) (0.2195,0.2324) (0.2207,0.2333) (0.2222,0.2343) 
(0.225,0.2353) (0.2272,0.2363) (0.2285,0.2373) (0.2307,0.2382) (0.2321,0.2392) (0.2333,0.2402) (0.234,0.2412) (0.2352,0.2421) 
(0.238,0.2431) (0.24,0.2441) (0.2413,0.2451) (0.2424,0.246) (0.2448,0.247) (0.2461,0.248) (0.248,0.249) (0.25,0.25) 
(0.2509,0.2509) (0.2519,0.2519) (0.2525,0.2529) (0.2537,0.2539) (0.2542,0.2548) (0.2549,0.2558) (0.2558,0.2568) (0.2571,0.2578) 
(0.2575,0.2587) (0.258,0.2597) (0.2586,0.2607) (0.2592,0.2617) (0.26,0.2626) (0.2608,0.2636) (0.2619,0.2646) (0.2631,0.2656) 
(0.2637,0.2666) (0.2641,0.2675) (0.2643,0.2685) (0.2647,0.2695) (0.2653,0.2705) (0.2656,0.2714) (0.2661,0.2724) (0.2666,0.2734) 
(0.2676,0.2744) (0.2682,0.2753) (0.2686,0.2763) (0.2692,0.2773) (0.2702,0.2783) (0.2708,0.2792) (0.2717,0.2802) (0.2727,0.2812) 
(0.2732,0.2822) (0.2736,0.2832) (0.2739,0.2841) (0.2745,0.2851) (0.2747,0.2861) (0.275,0.2871) (0.2753,0.288) (0.2758,0.289) 
(0.2761,0.29) (0.2763,0.291) (0.2764,0.2919) (0.2765,0.2929) (0.2769,0.2939) (0.2771,0.2949) (0.2774,0.2958) (0.2777,0.2968) 
(0.2784,0.2978) (0.279,0.2988) (0.2794,0.2998) (0.28,0.3007) (0.2803,0.3017) (0.2807,0.3027) (0.2808,0.3037) (0.2812,0.3046) 
(0.282,0.3056) (0.2826,0.3066) (0.283,0.3076) (0.2833,0.3085) (0.284,0.3095) (0.2844,0.3105) (0.285,0.3115) (0.2857,0.3125) 
(0.2869,0.3134) (0.2881,0.3144) (0.2888,0.3154) (0.2903,0.3164) (0.2909,0.3173) (0.2916,0.3183) (0.2926,0.3193) (0.2941,0.3203) 
(0.2948,0.3212) (0.2954,0.3222) (0.2957,0.3232) (0.2962,0.3242) (0.2972,0.3251) (0.2978,0.3261) (0.2988,0.3271) (0.3,0.3281) 
(0.3006,0.3291) (0.3012,0.33) (0.3015,0.331) (0.3023,0.332) (0.3026,0.333) (0.303,0.3339) (0.3035,0.3349) (0.3043,0.3359) 
(0.3047,0.3369) (0.305,0.3378) (0.3052,0.3388) (0.3055,0.3398) (0.3061,0.3408) (0.3064,0.3417) (0.307,0.3427) (0.3076,0.3437) 
(0.309,0.3447) (0.3103,0.3457) (0.3111,0.3466) (0.3125,0.3476) (0.3134,0.3486) (0.3142,0.3496) (0.3148,0.3505) (0.3157,0.3515) 
(0.3164,0.3525) (0.317,0.3535) (0.3174,0.3544) (0.3181,0.3554) (0.3186,0.3564) (0.3191,0.3574) (0.3194,0.3583) (0.32,0.3593) 
(0.3214,0.3603) (0.3225,0.3613) (0.3235,0.3623) (0.3243,0.3632) (0.325,0.3642) (0.3255,0.3652) (0.326,0.3662) (0.3265,0.3671) 
(0.3278,0.3681) (0.3287,0.3691) (0.3294,0.3701) (0.3298,0.371) (0.331,0.372) (0.3316,0.373) (0.3324,0.374) (0.3333,0.375) 
(0.335,0.3759) (0.3367,0.3769) (0.3378,0.3779) (0.34,0.3789) (0.3409,0.3798) (0.3421,0.3808) (0.3437,0.3818) (0.3461,0.3828) 
(0.3469,0.3837) (0.3478,0.3847) (0.3488,0.3857) (0.35,0.3867) (0.3513,0.3876) (0.3529,0.3886) (0.3548,0.3896) (0.3571,0.3906) 
(0.3582,0.3916) (0.3589,0.3925) (0.3593,0.3935) (0.36,0.3945) (0.3611,0.3955) (0.3617,0.3964) (0.3626,0.3974) (0.3636,0.3984) 
(0.3653,0.3994) (0.3666,0.4003) (0.3673,0.4013) (0.3684,0.4023) (0.3703,0.4033) (0.3714,0.4042) (0.3731,0.4052) (0.375,0.4062) 
(0.3759,0.4072) (0.3768,0.4082) (0.3773,0.4091) (0.3783,0.4101) (0.3787,0.4111) (0.3793,0.4121) (0.38,0.413) (0.3809,0.414) 
(0.3814,0.415) (0.3818,0.416) (0.382,0.4169) (0.3823,0.4179) (0.3829,0.4189) (0.3833,0.4199) (0.3839,0.4208) (0.3846,0.4218) 
(0.3859,0.4228) (0.387,0.4238) (0.3877,0.4248) (0.3888,0.4257) (0.3896,0.4267) (0.3902,0.4277) (0.3906,0.4287) (0.3913,0.4296) 
(0.3928,0.4306) (0.3939,0.4316) (0.3947,0.4326) (0.3953,0.4335) (0.3968,0.4345) (0.3975,0.4355) (0.3987,0.4365) (0.4,0.4375) 
(0.4024,0.4384) (0.4047,0.4394) (0.4062,0.4404) (0.409,0.4414) (0.4102,0.4423) (0.4117,0.4433) (0.4137,0.4443) (0.4166,0.4453) 
(0.4181,0.4462) (0.4193,0.4472) (0.42,0.4482) (0.421,0.4492) (0.423,0.4501) (0.4242,0.4511) (0.4262,0.4521) (0.4285,0.4531) 
(0.4298,0.4541) (0.431,0.455) (0.4318,0.456) (0.4333,0.457) (0.4339,0.458) (0.4347,0.4589) (0.4358,0.4599) (0.4375,0.4609) 
(0.4383,0.4619) (0.439,0.4628) (0.4393,0.4638) (0.44,0.4648) (0.4411,0.4658) (0.4418,0.4667) (0.443,0.4677) (0.4444,0.4687) 
(0.4473,0.4697) (0.45,0.4707) (0.4516,0.4716) (0.4545,0.4726) (0.4565,0.4736) (0.4583,0.4746) (0.4594,0.4755) (0.4615,0.4765) 
(0.4629,0.4775) (0.4642,0.4785) (0.4651,0.4794) (0.4666,0.4804) (0.4677,0.4814) (0.4687,0.4824) (0.4693,0.4833) (0.4705,0.4843) 
(0.4736,0.4853) (0.4761,0.4863) (0.4782,0.4873) (0.48,0.4882) (0.4814,0.4892) (0.4827,0.4902) (0.4838,0.4912) (0.4848,0.4921) 
(0.4878,0.4931) (0.4897,0.4941) (0.4912,0.4951) (0.4923,0.496) (0.4948,0.497) (0.4961,0.498) (0.498,0.499) (0.5,0.5) 
(0.5009,0.5009) (0.5019,0.5019) (0.5025,0.5029) (0.5038,0.5039) (0.5044,0.5048) (0.5051,0.5058) (0.5061,0.5068) (0.5076,0.5078) 
(0.5081,0.5087) (0.5087,0.5097) (0.5094,0.5107) (0.5102,0.5117) (0.5111,0.5126) (0.5121,0.5136) (0.5135,0.5146) (0.5151,0.5156) 
(0.5156,0.5166) (0.5161,0.5175) (0.5166,0.5185) (0.5172,0.5195) (0.5178,0.5205) (0.5185,0.5214) (0.5192,0.5224) (0.52,0.5234) 
(0.5208,0.5244) (0.5217,0.5253) (0.5227,0.5263) (0.5238,0.5273) (0.525,0.5283) (0.5263,0.5292) (0.5277,0.5302) (0.5294,0.5312) 
(0.5301,0.5322) (0.5306,0.5332) (0.5308,0.5341) (0.5312,0.5351) (0.5319,0.5361) (0.5322,0.5371) (0.5327,0.538) (0.5333,0.539) 
(0.5342,0.54) (0.5348,0.541) (0.5352,0.5419) (0.5357,0.5429) (0.5365,0.5439) (0.537,0.5449) (0.5377,0.5458) (0.5384,0.5468) 
(0.5396,0.5478) (0.5405,0.5488) (0.5409,0.5498) (0.5416,0.5507) (0.5428,0.5517) (0.5434,0.5527) (0.5444,0.5537) (0.5454,0.5546) 
(0.5471,0.5556) (0.5483,0.5566) (0.549,0.5576) (0.55,0.5585) (0.5517,0.5595) (0.5526,0.5605) (0.554,0.5615) (0.5555,0.5625) 
(0.5562,0.5634) (0.5569,0.5644) (0.5573,0.5654) (0.5581,0.5664) (0.5584,0.5673) (0.5588,0.5683) (0.5593,0.5693) (0.56,0.5703) 
(0.5603,0.5712) (0.5606,0.5722) (0.5607,0.5732) (0.5609,0.5742) (0.5614,0.5751) (0.5616,0.5761) (0.562,0.5771) (0.5625,0.5781) 
(0.5633,0.5791) (0.5641,0.58) (0.5645,0.581) (0.5652,0.582) (0.5656,0.583) (0.566,0.5839) (0.5662,0.5849) (0.5666,0.5859) 
(0.5675,0.5869) (0.5681,0.5878) (0.5686,0.5888) (0.5689,0.5898) (0.5697,0.5908) (0.5701,0.5917) (0.5707,0.5927) (0.5714,0.5937) 
(0.5726,0.5947) (0.5737,0.5957) (0.5744,0.5966) (0.5757,0.5976) (0.5762,0.5986) (0.5769,0.5996) (0.5777,0.6005) (0.5789,0.6015) 
(0.5795,0.6025) (0.58,0.6035) (0.5802,0.6044) (0.5806,0.6054) (0.5813,0.6064) (0.5818,0.6074) (0.5825,0.6083) (0.5833,0.6093) 
(0.5849,0.6103) (0.5862,0.6113) (0.5869,0.6123) (0.5882,0.6132) (0.589,0.6142) (0.5897,0.6152) (0.5901,0.6162) (0.5909,0.6171) 
(0.5925,0.6181) (0.5937,0.6191) (0.5945,0.6201) (0.5952,0.621) (0.5967,0.622) (0.5975,0.623) (0.5987,0.624) (0.6,0.625) 
(0.6006,0.6259) (0.6012,0.6269) (0.6016,0.6279) (0.6024,0.6289) (0.6027,0.6298) (0.6031,0.6308) (0.6037,0.6318) (0.6046,0.6328) 
(0.6049,0.6337) (0.6052,0.6347) (0.6056,0.6357) (0.606,0.6367) (0.6065,0.6376) (0.6071,0.6386) (0.6078,0.6396) (0.6086,0.6406) 
(0.609,0.6416) (0.6093,0.6425) (0.6095,0.6435) (0.6097,0.6445) (0.6101,0.6455) (0.6103,0.6464) (0.6107,0.6474) (0.6111,0.6484) 
(0.6117,0.6494) (0.6122,0.6503) (0.6125,0.6513) (0.6129,0.6523) (0.6136,0.6533) (0.614,0.6542) (0.6146,0.6552) (0.6153,0.6562) 
(0.6157,0.6572) (0.616,0.6582) (0.6162,0.6591) (0.6166,0.6601) (0.6168,0.6611) (0.617,0.6621) (0.6172,0.663) (0.6176,0.664) 
(0.6178,0.665) (0.6179,0.666) (0.618,0.6669) (0.6181,0.6679) (0.6184,0.6689) (0.6185,0.6699) (0.6187,0.6708) (0.619,0.6718) 
(0.6195,0.6728) (0.62,0.6738) (0.6202,0.6748) (0.6206,0.6757) (0.6209,0.6767) (0.6212,0.6777) (0.6213,0.6787) (0.6216,0.6796) 
(0.6222,0.6806) (0.6226,0.6816) (0.6229,0.6826) (0.6231,0.6835) (0.6237,0.6845) (0.624,0.6855) (0.6245,0.6865) (0.625,0.6875) 
(0.6259,0.6884) (0.6268,0.6894) (0.6274,0.6904) (0.6285,0.6914) (0.629,0.6923) (0.6296,0.6933) (0.6304,0.6943) (0.6315,0.6953) 
(0.6321,0.6962) (0.6326,0.6972) (0.6329,0.6982) (0.6333,0.6992) (0.6341,0.7001) (0.6346,0.7011) (0.6354,0.7021) (0.6363,0.7031) 
(0.6368,0.7041) (0.6373,0.705) (0.6376,0.706) (0.6382,0.707) (0.6385,0.708) (0.6388,0.7089) (0.6393,0.7099) (0.64,0.7109) 
(0.6403,0.7119) (0.6406,0.7128) (0.6407,0.7138) (0.641,0.7148) (0.6415,0.7158) (0.6417,0.7167) (0.6422,0.7177) (0.6428,0.7187) 
(0.644,0.7197) (0.6451,0.7207) (0.6458,0.7216) (0.647,0.7226) (0.6478,0.7236) (0.6486,0.7246) (0.6491,0.7255) (0.65,0.7265) 
(0.6506,0.7275) (0.6511,0.7285) (0.6515,0.7294) (0.6521,0.7304) (0.6526,0.7314) (0.653,0.7324) (0.6533,0.7333) (0.6538,0.7343) 
(0.6551,0.7353) (0.6562,0.7363) (0.6571,0.7373) (0.6578,0.7382) (0.6585,0.7392) (0.659,0.7402) (0.6595,0.7412) (0.66,0.7421) 
(0.6612,0.7431) (0.6621,0.7441) (0.6627,0.7451) (0.6632,0.746) (0.6643,0.747) (0.6649,0.748) (0.6658,0.749) (0.6666,0.75) 
(0.6683,0.7509) (0.6701,0.7519) (0.6712,0.7529) (0.6734,0.7539) (0.6744,0.7548) (0.6756,0.7558) (0.6774,0.7568) (0.68,0.7578) 
(0.6808,0.7587) (0.6818,0.7597) (0.6829,0.7607) (0.6842,0.7617) (0.6857,0.7626) (0.6875,0.7636) (0.6896,0.7646) (0.6923,0.7656) 
(0.6935,0.7666) (0.6944,0.7675) (0.6949,0.7685) (0.6956,0.7695) (0.6969,0.7705) (0.6976,0.7714) (0.6987,0.7724) (0.7,0.7734) 
(0.7021,0.7744) (0.7037,0.7753) (0.7045,0.7763) (0.7058,0.7773) (0.7083,0.7783) (0.7096,0.7792) (0.7118,0.7802) (0.7142,0.7812) 
(0.7155,0.7822) (0.7166,0.7832) (0.7173,0.7841) (0.7187,0.7851) (0.7192,0.7861) (0.72,0.7871) (0.7209,0.788) (0.7222,0.789) 
(0.7228,0.79) (0.7234,0.791) (0.7236,0.7919) (0.7241,0.7929) (0.725,0.7939) (0.7254,0.7949) (0.7263,0.7958) (0.7272,0.7968) 
(0.7291,0.7978) (0.7307,0.7988) (0.7317,0.7998) (0.7333,0.8007) (0.7343,0.8017) (0.7352,0.8027) (0.7358,0.8037) (0.7368,0.8046) 
(0.7391,0.8056) (0.7407,0.8066) (0.7419,0.8076) (0.7428,0.8085) (0.745,0.8095) (0.7462,0.8105) (0.748,0.8115) (0.75,0.8125) 
(0.7509,0.8134) (0.7519,0.8144) (0.7525,0.8154) (0.7538,0.8164) (0.7543,0.8173) (0.7551,0.8183) (0.756,0.8193) (0.7575,0.8203) 
(0.758,0.8212) (0.7586,0.8222) (0.7592,0.8232) (0.76,0.8242) (0.7608,0.8251) (0.7619,0.8261) (0.7631,0.8271) (0.7647,0.8281) 
(0.7654,0.8291) (0.7659,0.83) (0.7662,0.831) (0.7666,0.832) (0.7674,0.833) (0.7678,0.8339) (0.7685,0.8349) (0.7692,0.8359) 
(0.7704,0.8369) (0.7714,0.8378) (0.7719,0.8388) (0.7727,0.8398) (0.7741,0.8408) (0.775,0.8417) (0.7763,0.8427) (0.7777,0.8437) 
(0.7785,0.8447) (0.7792,0.8457) (0.7796,0.8466) (0.7804,0.8476) (0.7808,0.8486) (0.7812,0.8496) (0.7818,0.8505) (0.7826,0.8515) 
(0.783,0.8525) (0.7833,0.8535) (0.7835,0.8544) (0.7837,0.8554) (0.7843,0.8564) (0.7846,0.8574) (0.7851,0.8583) (0.7857,0.8593) 
(0.7868,0.8603) (0.7878,0.8613) (0.7884,0.8623) (0.7894,0.8632) (0.7901,0.8642) (0.7906,0.8652) (0.791,0.8662) (0.7916,0.8671) 
(0.7931,0.8681) (0.7941,0.8691) (0.7948,0.8701) (0.7954,0.871) (0.7968,0.872) (0.7976,0.873) (0.7987,0.874) (0.8,0.875) 
(0.8024,0.8759) (0.8048,0.8769) (0.8064,0.8779) (0.8095,0.8789) (0.8108,0.8798) (0.8125,0.8808) (0.8148,0.8818) (0.8181,0.8828) 
(0.82,0.8837) (0.8214,0.8847) (0.8222,0.8857) (0.8235,0.8867) (0.826,0.8876) (0.8275,0.8886) (0.8301,0.8896) (0.8333,0.8906) 
(0.835,0.8916) (0.8367,0.8925) (0.8378,0.8935) (0.84,0.8945) (0.8409,0.8955) (0.8421,0.8964) (0.8437,0.8974) (0.8461,0.8984) 
(0.8474,0.8994) (0.8484,0.9003) (0.849,0.9013) (0.85,0.9023) (0.8518,0.9033) (0.8529,0.9042) (0.8548,0.9052) (0.8571,0.9062) 
(0.8584,0.9072) (0.8596,0.9082) (0.8604,0.9091) (0.862,0.9101) (0.8627,0.9111) (0.8636,0.9121) (0.8648,0.913) (0.8666,0.914) 
(0.8676,0.915) (0.8684,0.916) (0.8688,0.9169) (0.8695,0.9179) (0.8709,0.9189) (0.8717,0.9199) (0.8732,0.9208) (0.875,0.9218) 
(0.8759,0.9228) (0.8769,0.9238) (0.8775,0.9248) (0.8787,0.9257) (0.8793,0.9267) (0.88,0.9277) (0.8809,0.9287) (0.8823,0.9296) 
(0.8831,0.9306) (0.8837,0.9316) (0.884,0.9326) (0.8846,0.9335) (0.8857,0.9345) (0.8863,0.9355) (0.8875,0.9365) (0.8888,0.9375) 
(0.8918,0.9384) (0.8947,0.9394) (0.8965,0.9404) (0.9,0.9414) (0.9024,0.9423) (0.9047,0.9433) (0.9062,0.9443) (0.909,0.9453) 
(0.9111,0.9462) (0.913,0.9472) (0.9142,0.9482) (0.9166,0.9492) (0.9183,0.9501) (0.92,0.9511) (0.921,0.9521) (0.923,0.9531) 
(0.9245,0.9541) (0.9259,0.955) (0.9268,0.956) (0.9285,0.957) (0.9298,0.958) (0.931,0.9589) (0.9318,0.9599) (0.9333,0.9609) 
(0.9344,0.9619) (0.9354,0.9628) (0.9361,0.9638) (0.9375,0.9648) (0.9384,0.9658) (0.9393,0.9667) (0.94,0.9677) (0.9411,0.9687) 
(0.9444,0.9697) (0.9473,0.9707) (0.95,0.9716) (0.9523,0.9726) (0.9545,0.9736) (0.9565,0.9746) (0.9583,0.9755) (0.96,0.9765) 
(0.9615,0.9775) (0.9629,0.9785) (0.9642,0.9794) (0.9655,0.9804) (0.9666,0.9814) (0.9677,0.9824) (0.9687,0.9833) (0.9696,0.9843) 
(0.9729,0.9853) (0.9756,0.9863) (0.9777,0.9873) (0.9795,0.9882) (0.9811,0.9892) (0.9824,0.9902) (0.9836,0.9912) (0.9846,0.9921) 
(0.9876,0.9931) (0.9896,0.9941) (0.9911,0.9951) (0.9922,0.996) (0.9948,0.997) (0.9961,0.998) (0.998,0.999)
      (1,1)};
    \addplot [no markers, red,] coordinates {(0,0) % ?^{-1}
(0.0009,0.0009) (0.0019,0.0019) (0.0029,0.0026) (0.0039,0.0039) (0.0048,0.0044) (0.0058,0.0052) (0.0068,0.0062) (0.0078,0.0078) 
(0.0087,0.0083) (0.0097,0.0089) (0.0107,0.0096) (0.0117,0.0104) (0.0126,0.0113) (0.0136,0.0125) (0.0146,0.0138) (0.0156,0.0156) 
(0.0166,0.0161) (0.0175,0.0166) (0.0185,0.0172) (0.0195,0.0178) (0.0205,0.0185) (0.0214,0.0192) (0.0224,0.02) (0.0234,0.0208) 
(0.0244,0.0217) (0.0253,0.0227) (0.0263,0.0238) (0.0273,0.025) (0.0283,0.0263) (0.0292,0.0277) (0.0302,0.0294) (0.0312,0.0312) 
(0.0322,0.0317) (0.0332,0.0322) (0.0341,0.0327) (0.0351,0.0333) (0.0361,0.0338) (0.0371,0.0344) (0.038,0.035) (0.039,0.0357) 
(0.04,0.0363) (0.041,0.037) (0.0419,0.0377) (0.0429,0.0384) (0.0439,0.0392) (0.0449,0.04) (0.0458,0.0408) (0.0468,0.0416) 
(0.0478,0.0425) (0.0488,0.0434) (0.0498,0.0444) (0.0507,0.0454) (0.0517,0.0465) (0.0527,0.0476) (0.0537,0.0487) (0.0546,0.05) 
(0.0556,0.0512) (0.0566,0.0526) (0.0576,0.054) (0.0585,0.0555) (0.0595,0.0571) (0.0605,0.0588) (0.0615,0.0606) (0.0625,0.0625) 
(0.0634,0.0632) (0.0644,0.0638) (0.0654,0.0641) (0.0664,0.0645) (0.0673,0.0652) (0.0683,0.0655) (0.0693,0.0661) (0.0703,0.0666) 
(0.0712,0.0675) (0.0722,0.0681) (0.0732,0.0684) (0.0742,0.0689) (0.0751,0.0697) (0.0761,0.0701) (0.0771,0.0707) (0.0781,0.0714) 
(0.0791,0.0724) (0.08,0.0731) (0.081,0.0735) (0.082,0.074) (0.083,0.075) (0.0839,0.0754) (0.0849,0.0761) (0.0859,0.0769) 
(0.0869,0.0781) (0.0878,0.0789) (0.0888,0.0793) (0.0898,0.08) (0.0908,0.081) (0.0917,0.0816) (0.0927,0.0824) (0.0937,0.0833) 
(0.0947,0.0847) (0.0957,0.0857) (0.0966,0.0862) (0.0976,0.0869) (0.0986,0.0882) (0.0996,0.0888) (0.1005,0.0898) (0.1015,0.0909) 
(0.1025,0.0925) (0.1035,0.0937) (0.1044,0.0943) (0.1054,0.0952) (0.1064,0.0967) (0.1074,0.0975) (0.1083,0.0987) (0.1093,0.1) 
(0.1103,0.102) (0.1113,0.1034) (0.1123,0.1041) (0.1132,0.1052) (0.1142,0.1071) (0.1152,0.1081) (0.1162,0.1095) (0.1171,0.1111) 
(0.1181,0.1136) (0.1191,0.1153) (0.1201,0.1162) (0.121,0.1176) (0.122,0.12) (0.123,0.1212) (0.124,0.123) (0.125,0.125) 
(0.1259,0.1259) (0.1269,0.1267) (0.1279,0.1272) (0.1289,0.1282) (0.1298,0.1285) (0.1308,0.129) (0.1318,0.1296) (0.1328,0.1304) 
(0.1337,0.1308) (0.1347,0.1311) (0.1357,0.1313) (0.1367,0.1315) (0.1376,0.132) (0.1386,0.1323) (0.1396,0.1328) (0.1406,0.1333) 
(0.1416,0.1343) (0.1425,0.1351) (0.1435,0.1355) (0.1445,0.1363) (0.1455,0.1368) (0.1464,0.1372) (0.1474,0.1375) (0.1484,0.1379) 
(0.1494,0.1388) (0.1503,0.1395) (0.1513,0.14) (0.1523,0.1403) (0.1533,0.1411) (0.1542,0.1415) (0.1552,0.1422) (0.1562,0.1428) 
(0.1572,0.144) (0.1582,0.1451) (0.1591,0.1458) (0.1601,0.147) (0.1611,0.1475) (0.1621,0.1481) (0.163,0.1489) (0.164,0.15) 
(0.165,0.1505) (0.166,0.1509) (0.1669,0.1511) (0.1679,0.1515) (0.1689,0.1521) (0.1699,0.1525) (0.1708,0.1531) (0.1718,0.1538) 
(0.1728,0.1551) (0.1738,0.1562) (0.1748,0.1568) (0.1757,0.1578) (0.1767,0.1585) (0.1777,0.159) (0.1787,0.1594) (0.1796,0.16) 
(0.1806,0.1612) (0.1816,0.1621) (0.1826,0.1627) (0.1835,0.1632) (0.1845,0.1643) (0.1855,0.1649) (0.1865,0.1658) (0.1875,0.1666) 
(0.1884,0.1683) (0.1894,0.1698) (0.1904,0.1707) (0.1914,0.1724) (0.1923,0.173) (0.1933,0.1739) (0.1943,0.175) (0.1953,0.1764) 
(0.1962,0.1772) (0.1972,0.1777) (0.1982,0.178) (0.1992,0.1785) (0.2001,0.1794) (0.2011,0.18) (0.2021,0.1808) (0.2031,0.1818) 
(0.2041,0.1836) (0.205,0.1851) (0.206,0.186) (0.207,0.1875) (0.208,0.1884) (0.2089,0.1891) (0.2099,0.1896) (0.2109,0.1904) 
(0.2119,0.1923) (0.2128,0.1935) (0.2138,0.1944) (0.2148,0.1951) (0.2158,0.1967) (0.2167,0.1975) (0.2177,0.1987) (0.2187,0.2) 
(0.2197,0.2023) (0.2207,0.2045) (0.2216,0.2058) (0.2226,0.2083) (0.2236,0.2093) (0.2246,0.2105) (0.2255,0.2121) (0.2265,0.2142) 
(0.2275,0.2153) (0.2285,0.2162) (0.2294,0.2166) (0.2304,0.2173) (0.2314,0.2187) (0.2324,0.2195) (0.2333,0.2207) (0.2343,0.2222) 
(0.2353,0.225) (0.2363,0.2272) (0.2373,0.2285) (0.2382,0.2307) (0.2392,0.2321) (0.2402,0.2333) (0.2412,0.234) (0.2421,0.2352) 
(0.2431,0.238) (0.2441,0.24) (0.2451,0.2413) (0.246,0.2424) (0.247,0.2448) (0.248,0.2461) (0.249,0.248) (0.25,0.25) 
(0.2509,0.2509) (0.2519,0.2519) (0.2529,0.2525) (0.2539,0.2537) (0.2548,0.2542) (0.2558,0.2549) (0.2568,0.2558) (0.2578,0.2571) 
(0.2587,0.2575) (0.2597,0.258) (0.2607,0.2586) (0.2617,0.2592) (0.2626,0.26) (0.2636,0.2608) (0.2646,0.2619) (0.2656,0.2631) 
(0.2666,0.2637) (0.2675,0.2641) (0.2685,0.2643) (0.2695,0.2647) (0.2705,0.2653) (0.2714,0.2656) (0.2724,0.2661) (0.2734,0.2666) 
(0.2744,0.2676) (0.2753,0.2682) (0.2763,0.2686) (0.2773,0.2692) (0.2783,0.2702) (0.2792,0.2708) (0.2802,0.2717) (0.2812,0.2727) 
(0.2822,0.2732) (0.2832,0.2736) (0.2841,0.2739) (0.2851,0.2745) (0.2861,0.2747) (0.2871,0.275) (0.288,0.2753) (0.289,0.2758) 
(0.29,0.2761) (0.291,0.2763) (0.2919,0.2764) (0.2929,0.2765) (0.2939,0.2769) (0.2949,0.2771) (0.2958,0.2774) (0.2968,0.2777) 
(0.2978,0.2784) (0.2988,0.279) (0.2998,0.2794) (0.3007,0.28) (0.3017,0.2803) (0.3027,0.2807) (0.3037,0.2808) (0.3046,0.2812) 
(0.3056,0.282) (0.3066,0.2826) (0.3076,0.283) (0.3085,0.2833) (0.3095,0.284) (0.3105,0.2844) (0.3115,0.285) (0.3125,0.2857) 
(0.3134,0.2869) (0.3144,0.2881) (0.3154,0.2888) (0.3164,0.2903) (0.3173,0.2909) (0.3183,0.2916) (0.3193,0.2926) (0.3203,0.2941) 
(0.3212,0.2948) (0.3222,0.2954) (0.3232,0.2957) (0.3242,0.2962) (0.3251,0.2972) (0.3261,0.2978) (0.3271,0.2988) (0.3281,0.3) 
(0.3291,0.3006) (0.33,0.3012) (0.331,0.3015) (0.332,0.3023) (0.333,0.3026) (0.3339,0.303) (0.3349,0.3035) (0.3359,0.3043) 
(0.3369,0.3047) (0.3378,0.305) (0.3388,0.3052) (0.3398,0.3055) (0.3408,0.3061) (0.3417,0.3064) (0.3427,0.307) (0.3437,0.3076) 
(0.3447,0.309) (0.3457,0.3103) (0.3466,0.3111) (0.3476,0.3125) (0.3486,0.3134) (0.3496,0.3142) (0.3505,0.3148) (0.3515,0.3157) 
(0.3525,0.3164) (0.3535,0.317) (0.3544,0.3174) (0.3554,0.3181) (0.3564,0.3186) (0.3574,0.3191) (0.3583,0.3194) (0.3593,0.32) 
(0.3603,0.3214) (0.3613,0.3225) (0.3623,0.3235) (0.3632,0.3243) (0.3642,0.325) (0.3652,0.3255) (0.3662,0.326) (0.3671,0.3265) 
(0.3681,0.3278) (0.3691,0.3287) (0.3701,0.3294) (0.371,0.3298) (0.372,0.331) (0.373,0.3316) (0.374,0.3324) (0.375,0.3333) 
(0.3759,0.335) (0.3769,0.3367) (0.3779,0.3378) (0.3789,0.34) (0.3798,0.3409) (0.3808,0.3421) (0.3818,0.3437) (0.3828,0.3461) 
(0.3837,0.3469) (0.3847,0.3478) (0.3857,0.3488) (0.3867,0.35) (0.3876,0.3513) (0.3886,0.3529) (0.3896,0.3548) (0.3906,0.3571) 
(0.3916,0.3582) (0.3925,0.3589) (0.3935,0.3593) (0.3945,0.36) (0.3955,0.3611) (0.3964,0.3617) (0.3974,0.3626) (0.3984,0.3636) 
(0.3994,0.3653) (0.4003,0.3666) (0.4013,0.3673) (0.4023,0.3684) (0.4033,0.3703) (0.4042,0.3714) (0.4052,0.3731) (0.4062,0.375) 
(0.4072,0.3759) (0.4082,0.3768) (0.4091,0.3773) (0.4101,0.3783) (0.4111,0.3787) (0.4121,0.3793) (0.413,0.38) (0.414,0.3809) 
(0.415,0.3814) (0.416,0.3818) (0.4169,0.382) (0.4179,0.3823) (0.4189,0.3829) (0.4199,0.3833) (0.4208,0.3839) (0.4218,0.3846) 
(0.4228,0.3859) (0.4238,0.387) (0.4248,0.3877) (0.4257,0.3888) (0.4267,0.3896) (0.4277,0.3902) (0.4287,0.3906) (0.4296,0.3913) 
(0.4306,0.3928) (0.4316,0.3939) (0.4326,0.3947) (0.4335,0.3953) (0.4345,0.3968) (0.4355,0.3975) (0.4365,0.3987) (0.4375,0.4) 
(0.4384,0.4024) (0.4394,0.4047) (0.4404,0.4062) (0.4414,0.409) (0.4423,0.4102) (0.4433,0.4117) (0.4443,0.4137) (0.4453,0.4166) 
(0.4462,0.4181) (0.4472,0.4193) (0.4482,0.42) (0.4492,0.421) (0.4501,0.423) (0.4511,0.4242) (0.4521,0.4262) (0.4531,0.4285) 
(0.4541,0.4298) (0.455,0.431) (0.456,0.4318) (0.457,0.4333) (0.458,0.4339) (0.4589,0.4347) (0.4599,0.4358) (0.4609,0.4375) 
(0.4619,0.4383) (0.4628,0.439) (0.4638,0.4393) (0.4648,0.44) (0.4658,0.4411) (0.4667,0.4418) (0.4677,0.443) (0.4687,0.4444) 
(0.4697,0.4473) (0.4707,0.45) (0.4716,0.4516) (0.4726,0.4545) (0.4736,0.4565) (0.4746,0.4583) (0.4755,0.4594) (0.4765,0.4615) 
(0.4775,0.4629) (0.4785,0.4642) (0.4794,0.4651) (0.4804,0.4666) (0.4814,0.4677) (0.4824,0.4687) (0.4833,0.4693) (0.4843,0.4705) 
(0.4853,0.4736) (0.4863,0.4761) (0.4873,0.4782) (0.4882,0.48) (0.4892,0.4814) (0.4902,0.4827) (0.4912,0.4838) (0.4921,0.4848) 
(0.4931,0.4878) (0.4941,0.4897) (0.4951,0.4912) (0.496,0.4923) (0.497,0.4948) (0.498,0.4961) (0.499,0.498) (0.5,0.5) 
(0.5009,0.5009) (0.5019,0.5019) (0.5029,0.5025) (0.5039,0.5038) (0.5048,0.5044) (0.5058,0.5051) (0.5068,0.5061) (0.5078,0.5076) 
(0.5087,0.5081) (0.5097,0.5087) (0.5107,0.5094) (0.5117,0.5102) (0.5126,0.5111) (0.5136,0.5121) (0.5146,0.5135) (0.5156,0.5151) 
(0.5166,0.5156) (0.5175,0.5161) (0.5185,0.5166) (0.5195,0.5172) (0.5205,0.5178) (0.5214,0.5185) (0.5224,0.5192) (0.5234,0.52) 
(0.5244,0.5208) (0.5253,0.5217) (0.5263,0.5227) (0.5273,0.5238) (0.5283,0.525) (0.5292,0.5263) (0.5302,0.5277) (0.5312,0.5294) 
(0.5322,0.5301) (0.5332,0.5306) (0.5341,0.5308) (0.5351,0.5312) (0.5361,0.5319) (0.5371,0.5322) (0.538,0.5327) (0.539,0.5333) 
(0.54,0.5342) (0.541,0.5348) (0.5419,0.5352) (0.5429,0.5357) (0.5439,0.5365) (0.5449,0.537) (0.5458,0.5377) (0.5468,0.5384) 
(0.5478,0.5396) (0.5488,0.5405) (0.5498,0.5409) (0.5507,0.5416) (0.5517,0.5428) (0.5527,0.5434) (0.5537,0.5444) (0.5546,0.5454) 
(0.5556,0.5471) (0.5566,0.5483) (0.5576,0.549) (0.5585,0.55) (0.5595,0.5517) (0.5605,0.5526) (0.5615,0.554) (0.5625,0.5555) 
(0.5634,0.5562) (0.5644,0.5569) (0.5654,0.5573) (0.5664,0.5581) (0.5673,0.5584) (0.5683,0.5588) (0.5693,0.5593) (0.5703,0.56) 
(0.5712,0.5603) (0.5722,0.5606) (0.5732,0.5607) (0.5742,0.5609) (0.5751,0.5614) (0.5761,0.5616) (0.5771,0.562) (0.5781,0.5625) 
(0.5791,0.5633) (0.58,0.5641) (0.581,0.5645) (0.582,0.5652) (0.583,0.5656) (0.5839,0.566) (0.5849,0.5662) (0.5859,0.5666) 
(0.5869,0.5675) (0.5878,0.5681) (0.5888,0.5686) (0.5898,0.5689) (0.5908,0.5697) (0.5917,0.5701) (0.5927,0.5707) (0.5937,0.5714) 
(0.5947,0.5726) (0.5957,0.5737) (0.5966,0.5744) (0.5976,0.5757) (0.5986,0.5762) (0.5996,0.5769) (0.6005,0.5777) (0.6015,0.5789) 
(0.6025,0.5795) (0.6035,0.58) (0.6044,0.5802) (0.6054,0.5806) (0.6064,0.5813) (0.6074,0.5818) (0.6083,0.5825) (0.6093,0.5833) 
(0.6103,0.5849) (0.6113,0.5862) (0.6123,0.5869) (0.6132,0.5882) (0.6142,0.589) (0.6152,0.5897) (0.6162,0.5901) (0.6171,0.5909) 
(0.6181,0.5925) (0.6191,0.5937) (0.6201,0.5945) (0.621,0.5952) (0.622,0.5967) (0.623,0.5975) (0.624,0.5987) (0.625,0.6) 
(0.6259,0.6006) (0.6269,0.6012) (0.6279,0.6016) (0.6289,0.6024) (0.6298,0.6027) (0.6308,0.6031) (0.6318,0.6037) (0.6328,0.6046) 
(0.6337,0.6049) (0.6347,0.6052) (0.6357,0.6056) (0.6367,0.606) (0.6376,0.6065) (0.6386,0.6071) (0.6396,0.6078) (0.6406,0.6086) 
(0.6416,0.609) (0.6425,0.6093) (0.6435,0.6095) (0.6445,0.6097) (0.6455,0.6101) (0.6464,0.6103) (0.6474,0.6107) (0.6484,0.6111) 
(0.6494,0.6117) (0.6503,0.6122) (0.6513,0.6125) (0.6523,0.6129) (0.6533,0.6136) (0.6542,0.614) (0.6552,0.6146) (0.6562,0.6153) 
(0.6572,0.6157) (0.6582,0.616) (0.6591,0.6162) (0.6601,0.6166) (0.6611,0.6168) (0.6621,0.617) (0.663,0.6172) (0.664,0.6176) 
(0.665,0.6178) (0.666,0.6179) (0.6669,0.618) (0.6679,0.6181) (0.6689,0.6184) (0.6699,0.6185) (0.6708,0.6187) (0.6718,0.619) 
(0.6728,0.6195) (0.6738,0.62) (0.6748,0.6202) (0.6757,0.6206) (0.6767,0.6209) (0.6777,0.6212) (0.6787,0.6213) (0.6796,0.6216) 
(0.6806,0.6222) (0.6816,0.6226) (0.6826,0.6229) (0.6835,0.6231) (0.6845,0.6237) (0.6855,0.624) (0.6865,0.6245) (0.6875,0.625) 
(0.6884,0.6259) (0.6894,0.6268) (0.6904,0.6274) (0.6914,0.6285) (0.6923,0.629) (0.6933,0.6296) (0.6943,0.6304) (0.6953,0.6315) 
(0.6962,0.6321) (0.6972,0.6326) (0.6982,0.6329) (0.6992,0.6333) (0.7001,0.6341) (0.7011,0.6346) (0.7021,0.6354) (0.7031,0.6363) 
(0.7041,0.6368) (0.705,0.6373) (0.706,0.6376) (0.707,0.6382) (0.708,0.6385) (0.7089,0.6388) (0.7099,0.6393) (0.7109,0.64) 
(0.7119,0.6403) (0.7128,0.6406) (0.7138,0.6407) (0.7148,0.641) (0.7158,0.6415) (0.7167,0.6417) (0.7177,0.6422) (0.7187,0.6428) 
(0.7197,0.644) (0.7207,0.6451) (0.7216,0.6458) (0.7226,0.647) (0.7236,0.6478) (0.7246,0.6486) (0.7255,0.6491) (0.7265,0.65) 
(0.7275,0.6506) (0.7285,0.6511) (0.7294,0.6515) (0.7304,0.6521) (0.7314,0.6526) (0.7324,0.653) (0.7333,0.6533) (0.7343,0.6538) 
(0.7353,0.6551) (0.7363,0.6562) (0.7373,0.6571) (0.7382,0.6578) (0.7392,0.6585) (0.7402,0.659) (0.7412,0.6595) (0.7421,0.66) 
(0.7431,0.6612) (0.7441,0.6621) (0.7451,0.6627) (0.746,0.6632) (0.747,0.6643) (0.748,0.6649) (0.749,0.6658) (0.75,0.6666) 
(0.7509,0.6683) (0.7519,0.6701) (0.7529,0.6712) (0.7539,0.6734) (0.7548,0.6744) (0.7558,0.6756) (0.7568,0.6774) (0.7578,0.68) 
(0.7587,0.6808) (0.7597,0.6818) (0.7607,0.6829) (0.7617,0.6842) (0.7626,0.6857) (0.7636,0.6875) (0.7646,0.6896) (0.7656,0.6923) 
(0.7666,0.6935) (0.7675,0.6944) (0.7685,0.6949) (0.7695,0.6956) (0.7705,0.6969) (0.7714,0.6976) (0.7724,0.6987) (0.7734,0.7) 
(0.7744,0.7021) (0.7753,0.7037) (0.7763,0.7045) (0.7773,0.7058) (0.7783,0.7083) (0.7792,0.7096) (0.7802,0.7118) (0.7812,0.7142) 
(0.7822,0.7155) (0.7832,0.7166) (0.7841,0.7173) (0.7851,0.7187) (0.7861,0.7192) (0.7871,0.72) (0.788,0.7209) (0.789,0.7222) 
(0.79,0.7228) (0.791,0.7234) (0.7919,0.7236) (0.7929,0.7241) (0.7939,0.725) (0.7949,0.7254) (0.7958,0.7263) (0.7968,0.7272) 
(0.7978,0.7291) (0.7988,0.7307) (0.7998,0.7317) (0.8007,0.7333) (0.8017,0.7343) (0.8027,0.7352) (0.8037,0.7358) (0.8046,0.7368) 
(0.8056,0.7391) (0.8066,0.7407) (0.8076,0.7419) (0.8085,0.7428) (0.8095,0.745) (0.8105,0.7462) (0.8115,0.748) (0.8125,0.75) 
(0.8134,0.7509) (0.8144,0.7519) (0.8154,0.7525) (0.8164,0.7538) (0.8173,0.7543) (0.8183,0.7551) (0.8193,0.756) (0.8203,0.7575) 
(0.8212,0.758) (0.8222,0.7586) (0.8232,0.7592) (0.8242,0.76) (0.8251,0.7608) (0.8261,0.7619) (0.8271,0.7631) (0.8281,0.7647) 
(0.8291,0.7654) (0.83,0.7659) (0.831,0.7662) (0.832,0.7666) (0.833,0.7674) (0.8339,0.7678) (0.8349,0.7685) (0.8359,0.7692) 
(0.8369,0.7704) (0.8378,0.7714) (0.8388,0.7719) (0.8398,0.7727) (0.8408,0.7741) (0.8417,0.775) (0.8427,0.7763) (0.8437,0.7777) 
(0.8447,0.7785) (0.8457,0.7792) (0.8466,0.7796) (0.8476,0.7804) (0.8486,0.7808) (0.8496,0.7812) (0.8505,0.7818) (0.8515,0.7826) 
(0.8525,0.783) (0.8535,0.7833) (0.8544,0.7835) (0.8554,0.7837) (0.8564,0.7843) (0.8574,0.7846) (0.8583,0.7851) (0.8593,0.7857) 
(0.8603,0.7868) (0.8613,0.7878) (0.8623,0.7884) (0.8632,0.7894) (0.8642,0.7901) (0.8652,0.7906) (0.8662,0.791) (0.8671,0.7916) 
(0.8681,0.7931) (0.8691,0.7941) (0.8701,0.7948) (0.871,0.7954) (0.872,0.7968) (0.873,0.7976) (0.874,0.7987) (0.875,0.8) 
(0.8759,0.8024) (0.8769,0.8048) (0.8779,0.8064) (0.8789,0.8095) (0.8798,0.8108) (0.8808,0.8125) (0.8818,0.8148) (0.8828,0.8181) 
(0.8837,0.82) (0.8847,0.8214) (0.8857,0.8222) (0.8867,0.8235) (0.8876,0.826) (0.8886,0.8275) (0.8896,0.8301) (0.8906,0.8333) 
(0.8916,0.835) (0.8925,0.8367) (0.8935,0.8378) (0.8945,0.84) (0.8955,0.8409) (0.8964,0.8421) (0.8974,0.8437) (0.8984,0.8461) 
(0.8994,0.8474) (0.9003,0.8484) (0.9013,0.849) (0.9023,0.85) (0.9033,0.8518) (0.9042,0.8529) (0.9052,0.8548) (0.9062,0.8571) 
(0.9072,0.8584) (0.9082,0.8596) (0.9091,0.8604) (0.9101,0.862) (0.9111,0.8627) (0.9121,0.8636) (0.913,0.8648) (0.914,0.8666) 
(0.915,0.8676) (0.916,0.8684) (0.9169,0.8688) (0.9179,0.8695) (0.9189,0.8709) (0.9199,0.8717) (0.9208,0.8732) (0.9218,0.875) 
(0.9228,0.8759) (0.9238,0.8769) (0.9248,0.8775) (0.9257,0.8787) (0.9267,0.8793) (0.9277,0.88) (0.9287,0.8809) (0.9296,0.8823) 
(0.9306,0.8831) (0.9316,0.8837) (0.9326,0.884) (0.9335,0.8846) (0.9345,0.8857) (0.9355,0.8863) (0.9365,0.8875) (0.9375,0.8888) 
(0.9384,0.8918) (0.9394,0.8947) (0.9404,0.8965) (0.9414,0.9) (0.9423,0.9024) (0.9433,0.9047) (0.9443,0.9062) (0.9453,0.909) 
(0.9462,0.9111) (0.9472,0.913) (0.9482,0.9142) (0.9492,0.9166) (0.9501,0.9183) (0.9511,0.92) (0.9521,0.921) (0.9531,0.923) 
(0.9541,0.9245) (0.955,0.9259) (0.956,0.9268) (0.957,0.9285) (0.958,0.9298) (0.9589,0.931) (0.9599,0.9318) (0.9609,0.9333) 
(0.9619,0.9344) (0.9628,0.9354) (0.9638,0.9361) (0.9648,0.9375) (0.9658,0.9384) (0.9667,0.9393) (0.9677,0.94) (0.9687,0.9411) 
(0.9697,0.9444) (0.9707,0.9473) (0.9716,0.95) (0.9726,0.9523) (0.9736,0.9545) (0.9746,0.9565) (0.9755,0.9583) (0.9765,0.96) 
(0.9775,0.9615) (0.9785,0.9629) (0.9794,0.9642) (0.9804,0.9655) (0.9814,0.9666) (0.9824,0.9677) (0.9833,0.9687) (0.9843,0.9696) 
(0.9853,0.9729) (0.9863,0.9756) (0.9873,0.9777) (0.9882,0.9795) (0.9892,0.9811) (0.9902,0.9824) (0.9912,0.9836) (0.9921,0.9846) 
(0.9931,0.9876) (0.9941,0.9896) (0.9951,0.9911) (0.996,0.9922) (0.997,0.9948) (0.998,0.9961) (0.999,0.998)
      (1,1)
    };
    \end{axis}
  \end{tikzpicture}
  
  \hspace*{2 mm} \rule{12 cm}{0.42 pt}
  
  \begin{tikzpicture}
    \begin{axis}[
        width = 10.5 cm,
        height= 10.5 cm,
        title={$\Delta(x) := (?_V(x/2^k)-x/2^k)\cdot 2^k\cdot 12,\ \  k = 0,\dots,4$}, 
        ylabel = Distance $\Delta(x)$ from diagonal ,]
      \addplot [no markers, dashed,] coordinates {(-0.02,0)
        (1.0000,0.000)};
      \addplot [no markers, dotted,] coordinates {(-0.02,-0.03)
        (0.66,0.99)};
      \addplot [no markers] coordinates {(0,0) % 0
        (0.0009,0) 
        (0.0019,0) (0.0026,0.0039) (0.0039,0) (0.0052,0.0078) (0.0062,0.007) (0.0078,0) 
        (0.0096,0.0135) (0.0113,0.0159) (0.0138,0.0091) (0.0156,0) (0.0178,0.02) (0.0208,0.0312) 
        (0.0217,0.032) (0.025,0.0281) (0.0294,0.0103) (0.0312,0) (0.0344,0.0315) (0.0384,0.054) 
        (0.0425,0.0635) (0.0444,0.0643) (0.05,0.0562) (0.0571,0.0291) (0.0625,0) (0.0632,0.0022) 
        (0.0638,0.0074) (0.0641,0.0159) (0.0645,0.0226) (0.0652,0.0259) (0.0655,0.0334) (0.0666,0.0437) 
        (0.0675,0.0446) (0.0681,0.049) (0.0684,0.0569) (0.0689,0.063) (0.0697,0.0651) (0.0701,0.0719) 
        (0.0714,0.0803) (0.0724,0.0796) (0.0731,0.0828) (0.0735,0.0903) (0.074,0.0954) (0.075,0.096) 
(0.0754,0.1021) (0.0769,0.1081) (0.0781,0.1054) (0.0789,0.1073) (0.0793,0.114) (0.08,0.1181) 
(0.081,0.1168) (0.0816,0.1219) (0.0833,0.125) (0.0847,0.1197) (0.0857,0.1198) (0.0862,0.1256) 
(0.0869,0.1283) (0.0882,0.1247) (0.0888,0.1286) (0.0909,0.1278) (0.0925,0.1193) (0.0937,0.1171) 
(0.0943,0.1218) (0.0952,0.1227) (0.0967,0.116) (0.0975,0.1183) (0.1,0.1125) (0.102,0.0997) 
(0.1034,0.0945) (0.1041,0.0976) (0.1052,0.0962) (0.1071,0.0853) (0.1081,0.0855) (0.1111,0.0729) 
(0.1136,0.0543) (0.1153,0.045) (0.1162,0.046) (0.1176,0.0413) (0.12,0.0248) (0.1212,0.022) 
(0.125,0) (0.1267,0.0023) (0.1272,0.0078) (0.1282,0.0084) (0.129,0.0219) (0.1304,0.0285) 
(0.1311,0.0434) (0.1313,0.0531) (0.1315,0.0616) (0.132,0.0674) (0.1323,0.0758) (0.1333,0.0875) 
(0.1343,0.0872) (0.1351,0.0893) (0.1355,0.0955) (0.1363,0.098) (0.1372,0.1107) (0.1375,0.1195) 
(0.1379,0.126) (0.1388,0.1263) (0.14,0.1364) (0.1403,0.1439) (0.1411,0.1457) (0.1415,0.1524) 
(0.1428,0.1607) (0.1451,0.1565) (0.1458,0.1601) (0.147,0.1571) (0.1481,0.1675) (0.1489,0.1697) 
(0.15,0.1687) (0.1509,0.1808) (0.1511,0.1899) (0.1515,0.1974) (0.1521,0.2012) (0.1525,0.2085) 
(0.1538,0.2163) (0.1562,0.2109) (0.1568,0.2153) (0.1578,0.2146) (0.159,0.2237) (0.1594,0.2314) 
(0.16,0.2362) (0.1612,0.2324) (0.1627,0.2379) (0.1632,0.2439) (0.1643,0.2422) (0.1649,0.2471) 
(0.1666,0.25) (0.1698,0.2357) (0.1707,0.2363) (0.1724,0.2279) (0.1739,0.2333) (0.1764,0.2261) 
(0.1777,0.2338) (0.178,0.2419) (0.1785,0.2477) (0.1794,0.2484) (0.18,0.254) (0.1818,0.2556) 
(0.1851,0.2387) (0.186,0.24) (0.1875,0.2343) (0.1891,0.2375) (0.1896,0.2436) (0.1904,0.2455) 
(0.1923,0.2352) (0.1935,0.2321) (0.1951,0.2366) (0.1967,0.2291) (0.1975,0.2311) (0.2,0.225) 
(0.2045,0.1938) (0.2058,0.1895) (0.2083,0.1718) (0.2093,0.1719) (0.2121,0.1615) (0.2142,0.1473) 
(0.2153,0.1458) (0.2162,0.1475) (0.2166,0.1539) (0.2173,0.1569) (0.2187,0.1523) (0.2195,0.1549) 
(0.2222,0.1458) (0.2272,0.1086) (0.2285,0.1047) (0.2307,0.0901) (0.2333,0.0828) (0.234,0.086) 
(0.2352,0.0827) (0.238,0.0608) (0.2413,0.0448) (0.2424,0.044) (0.2448,0.026) (0.2461,0.0227) 
(0.25,0) (0.2519,0.0005) (0.2525,0.0048) (0.2537,0.002) (0.2549,0.0114) (0.2558,0.0122) 
(0.2571,0.008) (0.2586,0.0254) (0.2608,0.0336) (0.2631,0.0296) (0.2641,0.0411) (0.2643,0.0502) 
(0.2647,0.0579) (0.2653,0.0624) (0.2656,0.0703) (0.2666,0.0812) (0.2682,0.0851) (0.2686,0.0925) 
(0.2692,0.0973) (0.2702,0.0966) (0.2708,0.1015) (0.2717,0.1024) (0.2727,0.1022) (0.2736,0.1142) 
(0.2739,0.1224) (0.2745,0.1277) (0.275,0.1453) (0.2758,0.1584) (0.2763,0.1763) (0.2764,0.1868) 
(0.2765,0.1964) (0.2769,0.2042) (0.2771,0.2137) (0.2777,0.2291) (0.279,0.2371) (0.2794,0.2447) 
(0.28,0.2493) (0.2807,0.2643) (0.2808,0.2737) (0.2812,0.2812) (0.282,0.2833) (0.283,0.2951) 
(0.2833,0.3031) (0.284,0.3057) (0.2844,0.3127) (0.2857,0.3214) (0.2881,0.3158) (0.2888,0.3184) 
(0.2903,0.313) (0.2916,0.3203) (0.2926,0.3198) (0.2941,0.3143) (0.2954,0.3217) (0.2957,0.3296) 
(0.2962,0.335) (0.2972,0.3347) (0.2978,0.3395) (0.3,0.3375) (0.3012,0.3464) (0.3015,0.3536) 
(0.3023,0.3564) (0.303,0.3714) (0.3035,0.3766) (0.3043,0.379) (0.305,0.3936) (0.3052,0.4032) 
(0.3055,0.4114) (0.3061,0.4163) (0.3064,0.4241) (0.3076,0.4326) (0.3103,0.4242) (0.3111,0.4268) 
(0.3125,0.4218) (0.3142,0.4238) (0.3148,0.4292) (0.3157,0.4292) (0.317,0.4373) (0.3174,0.4443) 
(0.3181,0.4474) (0.3191,0.4592) (0.3194,0.4674) (0.32,0.4725) (0.3225,0.4649) (0.3243,0.4674) 
(0.326,0.4814) (0.3265,0.4878) (0.3278,0.4835) (0.3294,0.4884) (0.3298,0.4943) (0.331,0.4924) 
(0.3316,0.4972) (0.3333,0.5) (0.3367,0.4826) (0.3378,0.4811) (0.34,0.4668) (0.3409,0.4676) 
(0.3437,0.457) (0.3461,0.4399) (0.3478,0.4432) (0.3513,0.4361) (0.3548,0.4177) (0.3571,0.4017) 
(0.3582,0.4007) (0.3589,0.4032) (0.3593,0.4101) (0.36,0.4143) (0.3611,0.4127) (0.3617,0.4173) 
(0.3626,0.4178) (0.3636,0.4176) (0.3666,0.4046) (0.3673,0.4082) (0.3684,0.407) (0.3703,0.3953) 
(0.3714,0.3944) (0.375,0.375) (0.3768,0.3766) (0.3773,0.3818) (0.3783,0.3813) (0.3793,0.3935) 
(0.3809,0.3973) (0.3818,0.4103) (0.382,0.4196) (0.3823,0.4273) (0.3829,0.4315) (0.3833,0.439) 
(0.3846,0.4471) (0.387,0.4407) (0.3877,0.4445) (0.3888,0.4427) (0.3902,0.4498) (0.3906,0.457) 
(0.3913,0.4605) (0.3928,0.4536) (0.3939,0.4524) (0.3953,0.4589) (0.3968,0.4529) (0.3975,0.4554) 
(0.4,0.45) (0.4047,0.4162) (0.4062,0.4101) (0.409,0.3877) (0.4117,0.3791) (0.4137,0.3665) 
(0.4166,0.3437) (0.4193,0.3349) (0.42,0.3389) (0.421,0.3379) (0.423,0.3254) (0.4242,0.3231) 
(0.4285,0.2946) (0.431,0.2885) (0.4318,0.2908) (0.4333,0.2843) (0.4347,0.2904) (0.4358,0.2887) 
(0.4375,0.2812) (0.439,0.2863) (0.4393,0.2936) (0.44,0.2981) (0.4411,0.2957) (0.4418,0.2992) 
(0.4444,0.2916) (0.45,0.2484) (0.4516,0.2408) (0.4545,0.2173) (0.4583,0.1953) (0.4594,0.1935) 
(0.4615,0.1802) (0.4642,0.1707) (0.4651,0.1725) (0.4666,0.1656) (0.4687,0.164) (0.4693,0.1681) 
(0.4705,0.1654) (0.4761,0.1216) (0.48,0.0993) (0.4838,0.088) (0.4848,0.088) (0.4878,0.0643) 
(0.4912,0.0466) (0.4923,0.0454) (0.4948,0.0266) (0.4961,0.023) (0.5,0) (0.5019,0) 
(0.5025,0.004) (0.5038,0.0003) (0.5051,0.0084) (0.5061,0.0079) (0.5076,0.0014) (0.5094,0.0156) 
(0.5111,0.019) (0.5135,0.0136) (0.5151,0.0056) (0.5172,0.0274) (0.52,0.0412) (0.5217,0.0438) 
(0.525,0.0398) (0.5294,0.022) (0.5301,0.0252) (0.5306,0.031) (0.5308,0.0397) (0.5312,0.0468) 
(0.5319,0.0506) (0.5322,0.0582) (0.5333,0.0687) (0.5342,0.0695) (0.5348,0.0735) (0.5352,0.0813) 
(0.5357,0.087) (0.5365,0.0883) (0.537,0.0946) (0.5384,0.1009) (0.5396,0.098) (0.5405,0.0994) 
(0.5409,0.1058) (0.5416,0.1093) (0.5428,0.1068) (0.5434,0.111) (0.5444,0.1111) (0.5454,0.1107) 
(0.5483,0.099) (0.549,0.1031) (0.55,0.1031) (0.5517,0.0941) (0.5526,0.0949) (0.5555,0.0833) 
(0.5569,0.0898) (0.5573,0.0966) (0.5581,0.0992) (0.5588,0.1144) (0.56,0.1237) (0.5606,0.1399) 
(0.5607,0.1499) (0.5609,0.1589) (0.5614,0.1655) (0.5616,0.1743) (0.5625,0.1875) (0.5641,0.1917) 
(0.5645,0.1984) (0.5652,0.2017) (0.566,0.2153) (0.5662,0.2243) (0.5666,0.2312) (0.5675,0.2321) 
(0.5686,0.2428) (0.5689,0.2505) (0.5697,0.2526) (0.5701,0.2594) (0.5714,0.2678) (0.5737,0.2631) 
(0.5744,0.2665) (0.5757,0.2627) (0.5769,0.2722) (0.5777,0.2736) (0.5789,0.2713) (0.58,0.2821) 
(0.5802,0.2909) (0.5806,0.2978) (0.5813,0.3005) (0.5818,0.3072) (0.5833,0.3125) (0.5862,0.3014) 
(0.5869,0.3041) (0.5882,0.3005) (0.5897,0.3058) (0.5901,0.3125) (0.5909,0.3153) (0.5925,0.3068) 
(0.5937,0.3046) (0.5952,0.3102) (0.5967,0.3035) (0.5975,0.3058) (0.6,0.3) (0.6012,0.3087) 
(0.6016,0.3156) (0.6024,0.3179) (0.6031,0.3322) (0.6037,0.3367) (0.6046,0.3379) (0.6056,0.3613) 
(0.6071,0.3783) (0.6086,0.3831) (0.6093,0.3984) (0.6095,0.4083) (0.6097,0.4173) (0.6101,0.424) 
(0.6103,0.4331) (0.6111,0.4479) (0.6122,0.4577) (0.6125,0.4664) (0.6129,0.4732) (0.6136,0.4762) 
(0.614,0.4831) (0.6153,0.4903) (0.616,0.5055) (0.6162,0.5148) (0.6166,0.5218) (0.617,0.541) 
(0.6176,0.5569) (0.6179,0.5764) (0.618,0.5872) (0.6181,0.5974) (0.6184,0.6062) (0.6185,0.6163) 
(0.619,0.6339) (0.62,0.6459) (0.6202,0.6546) (0.6206,0.661) (0.6212,0.6782) (0.6213,0.6882) 
(0.6216,0.6967) (0.6222,0.7013) (0.6229,0.7159) (0.6231,0.7248) (0.6237,0.7296) (0.624,0.7378) 
(0.625,0.75) (0.6268,0.751) (0.6274,0.7557) (0.6285,0.754) (0.6296,0.7647) (0.6304,0.7668) 
(0.6315,0.7648) (0.6326,0.7753) (0.6329,0.7839) (0.6333,0.7906) (0.6341,0.7925) (0.6346,0.7986) 
(0.6363,0.8011) (0.6373,0.8125) (0.6376,0.8204) (0.6382,0.8248) (0.6388,0.8411) (0.6393,0.8474) 
(0.64,0.8512) (0.6406,0.8671) (0.6407,0.877) (0.641,0.8858) (0.6415,0.8917) (0.6417,0.9) 
(0.6428,0.9107) (0.6451,0.9065) (0.6458,0.9101) (0.647,0.9071) (0.6486,0.9115) (0.6491,0.9175) 
(0.65,0.9187) (0.6511,0.9282) (0.6515,0.9357) (0.6521,0.9395) (0.653,0.9523) (0.6533,0.9607) 
(0.6538,0.9663) (0.6562,0.9609) (0.6578,0.9646) (0.6595,0.9796) (0.66,0.9862) (0.6612,0.9824) 
(0.6627,0.9879) (0.6632,0.9939) (0.6643,0.9922) (0.6649,0.9971) (0.6666,1) (0.6701,0.9822) 
(0.6712,0.9803) (0.6734,0.9652) (0.6744,0.9655) (0.6774,0.9529) (0.68,0.9337) (0.6818,0.9353) 
(0.6857,0.9237) (0.6896,0.8999) (0.6923,0.8798) (0.6935,0.8766) (0.6944,0.8776) (0.6949,0.8836) 
(0.6956,0.8865) (0.6969,0.8824) (0.6976,0.8857) (0.7,0.8812) (0.7037,0.8602) (0.7045,0.8618) 
(0.7058,0.8575) (0.7083,0.8398) (0.7096,0.8354) (0.7142,0.8035) (0.7166,0.7984) (0.7173,0.8014) 
(0.7187,0.7968) (0.72,0.8053) (0.7209,0.8058) (0.7222,0.802) (0.7234,0.8113) (0.7236,0.8196) 
(0.7241,0.8259) (0.725,0.8273) (0.7254,0.8331) (0.7272,0.8352) (0.7307,0.8167) (0.7317,0.8171) 
(0.7333,0.8093) (0.7343,0.8085) (0.7352,0.8092) (0.7358,0.8143) (0.7368,0.8141) (0.7391,0.7984) 
(0.7419,0.7881) (0.7428,0.7888) (0.745,0.7736) (0.7462,0.7713) (0.75,0.75) (0.7519,0.7501) 
(0.7525,0.7542) (0.7538,0.7507) (0.7551,0.759) (0.756,0.7588) (0.7575,0.7528) (0.7592,0.7677) 
(0.7608,0.7719) (0.7631,0.7678) (0.7647,0.761) (0.7659,0.7694) (0.7662,0.7778) (0.7666,0.7843) 
(0.7674,0.7867) (0.7678,0.7935) (0.7692,0.8004) (0.7704,0.797) (0.7714,0.7975) (0.7719,0.8032) 
(0.7727,0.8053) (0.7741,0.7995) (0.775,0.8015) (0.7777,0.7916) (0.7792,0.7977) (0.7796,0.8042) 
(0.7804,0.806) (0.7812,0.8203) (0.7826,0.8274) (0.7833,0.8421) (0.7835,0.8518) (0.7837,0.8602) 
(0.7843,0.8655) (0.7846,0.8736) (0.7857,0.8839) (0.7878,0.8813) (0.7884,0.8861) (0.7894,0.8856) 
(0.7906,0.8944) (0.791,0.9019) (0.7916,0.9062) (0.7931,0.9007) (0.7941,0.9002) (0.7954,0.9076) 
(0.7968,0.9023) (0.7976,0.9051) (0.8,0.9) (0.8048,0.8649) (0.8064,0.8577) (0.8095,0.8325) 
(0.8125,0.8203) (0.8148,0.8042) (0.8181,0.7755) (0.8214,0.76) (0.8222,0.7622) (0.8235,0.7582) 
(0.826,0.7393) (0.8275,0.733) (0.8333,0.6875) (0.8367,0.6701) (0.8378,0.6686) (0.84,0.6543) 
(0.8409,0.6551) (0.8437,0.6445) (0.8461,0.6274) (0.8484,0.6228) (0.849,0.6277) (0.85,0.6281) 
(0.8518,0.6176) (0.8529,0.6162) (0.8571,0.5892) (0.8596,0.5826) (0.8604,0.5845) (0.862,0.577) 
(0.8636,0.5816) (0.8648,0.5786) (0.8666,0.5687) (0.8676,0.5687) (0.8684,0.5711) (0.8688,0.5776) 
(0.8695,0.5808) (0.8709,0.5757) (0.8717,0.5775) (0.875,0.5625) (0.8769,0.5628) (0.8775,0.567) 
(0.8787,0.5639) (0.88,0.5728) (0.8809,0.5731) (0.8823,0.568) (0.8837,0.575) (0.884,0.5827) 
(0.8846,0.5877) (0.8857,0.5862) (0.8863,0.5901) (0.8888,0.5833) (0.8947,0.5365) (0.8965,0.5265) 
(0.9,0.4968) (0.9047,0.4631) (0.9062,0.457) (0.9111,0.4221) (0.913,0.4106) (0.9142,0.4074) 
(0.9183,0.3819) (0.92,0.374) (0.921,0.3731) (0.9245,0.3548) (0.9259,0.3498) (0.9268,0.3507) 
(0.9298,0.3381) (0.931,0.3353) (0.9318,0.3377) (0.9344,0.3298) (0.9354,0.3288) (0.9361,0.3323) 
(0.9375,0.3281) (0.9393,0.3288) (0.94,0.3332) (0.9411,0.3308) (0.95,0.2601) (0.9565,0.217) 
(0.9629,0.1866) (0.9677,0.1761) (0.9687,0.1757) (0.9696,0.1761) (0.9756,0.1286) (0.9795,0.1042) 
(0.9836,0.0912) (0.9846,0.0908) (0.9876,0.0661) (0.9911,0.0476) (0.9922,0.0461) (0.9948,0.027) 
(0.9961,0.0232) (1,0)};

%   DIX 722

%  1

\addplot [no markers, green,] coordinates {(0,0)
(0.0009,0) 
(0.0019,0) (0.0026,0.0039) (0.0039,0) (0.0052,0.0078) (0.0062,0.007) (0.0078,0) 
(0.0096,0.0135) (0.0113,0.0159) (0.0138,0.0091) (0.0156,0) (0.0178,0.02) (0.0208,0.0312) 
(0.0217,0.032) (0.025,0.0281) (0.0294,0.0103) (0.0312,0) (0.0344,0.0315) (0.0384,0.054) 
(0.0425,0.0635) (0.0444,0.0643) (0.05,0.0562) (0.0571,0.0291) (0.0625,0) (0.0631,0.0038) 
(0.0634,0.0115) (0.0645,0.0226) (0.0652,0.0259) (0.0655,0.0334) (0.0666,0.0437) (0.0674,0.0464) 
(0.0677,0.0536) (0.0689,0.063) (0.0697,0.0651) (0.0701,0.0719) (0.0714,0.0803) (0.0722,0.0817) 
(0.0727,0.0882) (0.074,0.0954) (0.075,0.096) (0.0754,0.1021) (0.0769,0.1081) (0.0779,0.1079) 
(0.0784,0.1135) (0.08,0.1181) (0.081,0.1168) (0.0816,0.1219) (0.0833,0.125) (0.0845,0.1226) 
(0.0851,0.1271) (0.0869,0.1283) (0.0882,0.1247) (0.0888,0.1286) (0.0909,0.1278) (0.0923,0.1227) 
(0.093,0.1259) (0.0952,0.1227) (0.0967,0.116) (0.0975,0.1183) (0.1,0.1125) (0.1016,0.1038) 
(0.1025,0.1051) (0.1052,0.0962) (0.1071,0.0853) (0.1081,0.0855) (0.1111,0.0729) (0.1132,0.0594) 
(0.1142,0.0582) (0.1176,0.0413) (0.12,0.0248) (0.1212,0.022) (0.125,0) (0.1265,0.0044) 
(0.1269,0.0113) (0.1276,0.0149) (0.128,0.0225) (0.1282,0.0318) (0.129,0.0453) (0.1298,0.047) 
(0.1308,0.0588) (0.1311,0.0668) (0.1318,0.0699) (0.1322,0.0772) (0.1333,0.0875) (0.1343,0.0872) 
(0.1351,0.0893) (0.1355,0.0955) (0.1363,0.098) (0.1367,0.105) (0.1369,0.1139) (0.1379,0.126) 
(0.1388,0.1263) (0.14,0.1364) (0.1403,0.1439) (0.1411,0.1457) (0.1415,0.1524) (0.1428,0.1607) 
(0.144,0.1587) (0.1449,0.1593) (0.1454,0.1647) (0.1463,0.1657) (0.1467,0.1721) (0.147,0.1806) 
(0.1481,0.1909) (0.1492,0.1894) (0.1505,0.1974) (0.1509,0.2043) (0.1518,0.2045) (0.1523,0.2104) 
(0.1538,0.2163) (0.1562,0.2109) (0.1568,0.2153) (0.1578,0.2146) (0.1584,0.2201) (0.1587,0.228) 
(0.16,0.2362) (0.1612,0.2324) (0.1627,0.2379) (0.1632,0.2439) (0.1643,0.2422) (0.1649,0.2471) 
(0.1666,0.25) (0.1694,0.2395) (0.1702,0.2426) (0.1714,0.2397) (0.172,0.244) (0.1724,0.2513) 
(0.1739,0.2567) (0.1754,0.2502) (0.1764,0.2495) (0.1777,0.2572) (0.1791,0.253) (0.1797,0.2567) 
(0.1818,0.2556) (0.1851,0.2387) (0.186,0.24) (0.1875,0.2343) (0.1882,0.2372) (0.1886,0.2436) 
(0.1894,0.2458) (0.1904,0.2455) (0.1923,0.2352) (0.1935,0.2321) (0.1951,0.2366) (0.1967,0.2291) 
(0.1975,0.2311) (0.2,0.225) (0.204,0.1994) (0.2051,0.1986) (0.2068,0.1891) (0.2077,0.19) 
(0.2083,0.1953) (0.2093,0.1954) (0.2105,0.1924) (0.2127,0.1772) (0.2153,0.1692) (0.2162,0.171) 
(0.2181,0.1591) (0.2191,0.1589) (0.2222,0.1458) (0.2272,0.1086) (0.2285,0.1047) (0.2307,0.0901) 
(0.2318,0.0884) (0.2325,0.0921) (0.2352,0.0827) (0.238,0.0608) (0.2413,0.0448) (0.2424,0.044) 
(0.2448,0.026) (0.2461,0.0227) (0.25,0) (0.2518,0.0012) (0.2524,0.006) (0.2535,0.0046) 
(0.2545,0.0157) (0.2553,0.0182) (0.2564,0.0168) (0.2568,0.0228) (0.2571,0.0314) (0.258,0.0438) 
(0.2588,0.0464) (0.2592,0.0529) (0.2608,0.057) (0.2616,0.0707) (0.2619,0.0797) (0.2622,0.0868) 
(0.2625,0.096) (0.2626,0.1062) (0.2631,0.1233) (0.2641,0.1348) (0.2647,0.1516) (0.2653,0.1561) 
(0.2656,0.164) (0.2666,0.175) (0.2677,0.1741) (0.2686,0.1745) (0.2692,0.1793) (0.2702,0.1786) 
(0.2708,0.1835) (0.2711,0.191) (0.2727,0.196) (0.2736,0.2079) (0.2739,0.2162) (0.2745,0.2215) 
(0.2748,0.2296) (0.275,0.239) (0.2758,0.2521) (0.2769,0.2511) (0.2784,0.2558) (0.28,0.2728) 
(0.2807,0.2878) (0.2816,0.2876) (0.2828,0.2974) (0.2831,0.3048) (0.284,0.3065) (0.2844,0.3132) 
(0.2857,0.3214) (0.2881,0.3158) (0.2888,0.3184) (0.2903,0.313) (0.2916,0.3203) (0.2926,0.3198) 
(0.2941,0.3143) (0.2947,0.3186) (0.295,0.3262) (0.2962,0.335) (0.2972,0.3347) (0.2978,0.3395) 
(0.3,0.3375) (0.301,0.348) (0.3013,0.3562) (0.3018,0.3617) (0.3021,0.3701) (0.3023,0.3799) 
(0.303,0.3948) (0.3043,0.4025) (0.305,0.4171) (0.3058,0.4192) (0.3063,0.4258) (0.3076,0.4326) 
(0.3103,0.4242) (0.3111,0.4268) (0.3125,0.4218) (0.3132,0.4245) (0.3137,0.4306) (0.3146,0.4317) 
(0.3157,0.4292) (0.317,0.4373) (0.3174,0.4443) (0.3181,0.4474) (0.3185,0.4543) (0.3188,0.4629) 
(0.32,0.4725) (0.3225,0.4649) (0.3243,0.4674) (0.326,0.4814) (0.3265,0.4878) (0.3278,0.4835) 
(0.3294,0.4884) (0.3298,0.4943) (0.331,0.4924) (0.3316,0.4972) (0.3333,0.5) (0.3366,0.4838) 
(0.3376,0.4832) (0.3396,0.4714) (0.3404,0.4734) (0.3428,0.4677) (0.3448,0.4558) (0.3456,0.4573) 
(0.3461,0.4633) (0.3478,0.4667) (0.3492,0.4618) (0.35,0.464) (0.3529,0.4522) (0.3544,0.4577) 
(0.3548,0.4645) (0.3555,0.4677) (0.3559,0.4749) (0.3561,0.4838) (0.3571,0.4955) (0.3582,0.4944) 
(0.3595,0.5017) (0.36,0.5081) (0.3611,0.5065) (0.3617,0.5111) (0.3626,0.5116) (0.3636,0.5113) 
(0.3673,0.4902) (0.3684,0.4891) (0.3703,0.4774) (0.3714,0.4764) (0.372,0.4801) (0.375,0.4687) 
(0.3768,0.4704) (0.3773,0.4756) (0.3783,0.475) (0.3789,0.4799) (0.3793,0.4873) (0.3809,0.491) 
(0.3846,0.4705) (0.387,0.4642) (0.3896,0.4692) (0.3902,0.4733) (0.3921,0.462) (0.3934,0.4583) 
(0.395,0.4623) (0.3966,0.4545) (0.3975,0.4563) (0.4,0.45) (0.4047,0.4162) (0.4062,0.4101) 
(0.409,0.3877) (0.4117,0.3791) (0.4137,0.3665) (0.4166,0.3437) (0.4179,0.3405) (0.4186,0.3439) 
(0.421,0.3379) (0.423,0.3254) (0.4242,0.3231) (0.4285,0.2946) (0.4307,0.2917) (0.4313,0.2961) 
(0.4324,0.2951) (0.4329,0.3002) (0.4333,0.3078) (0.4347,0.3138) (0.4375,0.3046) (0.439,0.3098) 
(0.4406,0.3017) (0.4415,0.3028) (0.4444,0.2916) (0.45,0.2484) (0.4516,0.2408) (0.4545,0.2173) 
(0.4561,0.2099) (0.4571,0.2095) (0.4615,0.1802) (0.4642,0.1707) (0.4651,0.1725) (0.4666,0.1656) 
(0.4675,0.1669) (0.468,0.172) (0.4705,0.1654) (0.4761,0.1216) (0.48,0.0993) (0.4838,0.088) 
(0.4848,0.088) (0.4878,0.0643) (0.4912,0.0466) (0.4923,0.0454) (0.4948,0.0266) (0.4961,0.023) 
(0.5,0) (0.5019,0.0002) (0.5025,0.0043) (0.5038,0.001) (0.505,0.0097) (0.506,0.0097) 
(0.5074,0.0041) (0.509,0.0198) (0.5106,0.0246) (0.5128,0.0219) (0.5142,0.016) (0.5148,0.021) 
(0.5151,0.0291) (0.5161,0.0408) (0.5168,0.0438) (0.5172,0.0509) (0.5185,0.059) (0.5194,0.0592) 
(0.52,0.0646) (0.5217,0.0672) (0.523,0.0629) (0.5238,0.0658) (0.5263,0.0592) (0.5274,0.0687) 
(0.5277,0.0768) (0.5283,0.0822) (0.5285,0.0907) (0.5287,0.1004) (0.5294,0.1158) (0.5301,0.119) 
(0.5309,0.1322) (0.5312,0.1406) (0.5319,0.1443) (0.5322,0.1519) (0.5333,0.1625) (0.5343,0.162) 
(0.5352,0.1634) (0.5357,0.169) (0.5365,0.1703) (0.537,0.1766) (0.5373,0.185) (0.5384,0.1947) 
(0.5396,0.1917) (0.5411,0.1972) (0.5416,0.2031) (0.5428,0.2005) (0.5434,0.2048) (0.5444,0.2049) 
(0.5454,0.2045) (0.5464,0.216) (0.5467,0.224) (0.5473,0.2284) (0.5479,0.2449) (0.5483,0.2513) 
(0.549,0.2555) (0.5492,0.2639) (0.5494,0.2737) (0.55,0.2906) (0.5504,0.2968) (0.5507,0.3053) 
(0.5517,0.3168) (0.5522,0.334) (0.5523,0.344) (0.5526,0.3527) (0.5527,0.3629) (0.5528,0.3736) 
(0.5531,0.3929) (0.5538,0.4085) (0.5542,0.4275) (0.5546,0.4343) (0.5548,0.4434) (0.5555,0.4583) 
(0.5569,0.4648) (0.5573,0.4716) (0.5581,0.4742) (0.5585,0.4808) (0.5588,0.4894) (0.56,0.4987) 
(0.5607,0.5132) (0.5609,0.5221) (0.5614,0.5287) (0.5616,0.5376) (0.5617,0.5474) (0.5625,0.5625) 
(0.5641,0.5667) (0.5656,0.5832) (0.5666,0.6062) (0.5675,0.6071) (0.5686,0.6178) (0.5689,0.6255) 
(0.5697,0.6276) (0.5701,0.6344) (0.5714,0.6428) (0.5739,0.6364) (0.5747,0.6386) (0.5762,0.6316) 
(0.5777,0.6369) (0.5789,0.6346) (0.5806,0.626) (0.5813,0.6287) (0.5818,0.6353) (0.5833,0.6406) 
(0.5846,0.6369) (0.5853,0.6396) (0.5882,0.6286) (0.5897,0.634) (0.5901,0.6406) (0.5909,0.6434) 
(0.5913,0.6504) (0.5915,0.6592) (0.5925,0.6701) (0.5937,0.6679) (0.5952,0.6735) (0.5957,0.6791) 
(0.597,0.6756) (0.5977,0.6791) (0.6,0.675) (0.6012,0.6837) (0.6016,0.6906) (0.6024,0.6929) 
(0.6031,0.7072) (0.6037,0.7117) (0.6046,0.7129) (0.605,0.7199) (0.6052,0.729) (0.606,0.7428) 
(0.6067,0.7464) (0.6071,0.7533) (0.6086,0.7581) (0.6095,0.7716) (0.6097,0.7805) (0.6101,0.7873) 
(0.6103,0.7964) (0.6105,0.8064) (0.6111,0.8229) (0.6122,0.8327) (0.6129,0.8482) (0.6136,0.8512) 
(0.614,0.8581) (0.6153,0.8653) (0.6181,0.8552) (0.619,0.8565) (0.6206,0.8485) (0.6216,0.8491) 
(0.6222,0.8536) (0.625,0.8437) (0.6268,0.8447) (0.6274,0.8494) (0.6285,0.8477) (0.6292,0.8517) 
(0.6296,0.8585) (0.6304,0.8605) (0.6315,0.8585) (0.6329,0.866) (0.6333,0.8726) (0.6341,0.8746) 
(0.6346,0.8807) (0.6349,0.8887) (0.6355,0.8933) (0.6363,0.8948) (0.6373,0.9063) (0.6376,0.9142) 
(0.6382,0.9185) (0.6386,0.9259) (0.6388,0.9348) (0.6393,0.9411) (0.64,0.945) (0.644,0.9313) 
(0.6461,0.9297) (0.6493,0.9382) (0.6516,0.9571) (0.653,0.9757) (0.6557,0.967) (0.6567,0.967) 
(0.6588,0.9769) (0.6597,0.9887) (0.6611,0.984) (0.6627,0.9887) (0.6632,0.9945) (0.6643,0.9925) 
(0.6649,0.9973) (0.6666,1) (0.6701,0.9822) (0.6712,0.9803) (0.6734,0.9652) (0.6744,0.9655) 
(0.6774,0.9529) (0.68,0.9337) (0.6818,0.9353) (0.6857,0.9237) (0.6896,0.8999) (0.6923,0.8798) 
(0.6933,0.8792) (0.6938,0.8844) (0.6956,0.8865) (0.6969,0.8824) (0.6976,0.8857) (0.7,0.8812) 
(0.7017,0.8719) (0.7027,0.8722) (0.7058,0.8575) (0.7083,0.8398) (0.7096,0.8354) (0.7142,0.8035) 
(0.7154,0.8013) (0.7164,0.8014) (0.7169,0.8063) (0.7179,0.8064) (0.7184,0.8122) (0.7187,0.8203) 
(0.72,0.8287) (0.7213,0.8247) (0.7228,0.8292) (0.7234,0.8347) (0.7246,0.8316) (0.7252,0.8357) 
(0.7272,0.8352) (0.7307,0.8167) (0.7317,0.8171) (0.7333,0.8093) (0.7341,0.8109) (0.7346,0.8164) 
(0.7356,0.8169) (0.7368,0.8141) (0.7391,0.7984) (0.7419,0.7881) (0.7428,0.7888) (0.745,0.7736) 
(0.7462,0.7713) (0.75,0.75) (0.7518,0.7508) (0.7524,0.7554) (0.7536,0.7533) (0.7547,0.7637) 
(0.7555,0.7653) (0.7567,0.7626) (0.7572,0.768) (0.7575,0.7762) (0.7586,0.7871) (0.7594,0.7884) 
(0.76,0.794) (0.7608,0.7953) (0.7619,0.7946) (0.7628,0.8062) (0.7631,0.8147) (0.7636,0.8207) 
(0.7638,0.8294) (0.764,0.8392) (0.7647,0.8547) (0.7659,0.8631) (0.7666,0.8781) (0.7674,0.8805) 
(0.7678,0.8872) (0.7692,0.8942) (0.7719,0.8852) (0.7727,0.8874) (0.7741,0.8815) (0.775,0.8835) 
(0.7755,0.8891) (0.7764,0.8893) (0.7777,0.8854) (0.7792,0.8915) (0.7796,0.8979) (0.7804,0.8997) 
(0.7809,0.9059) (0.7812,0.914) (0.7826,0.9211) (0.7857,0.9073) (0.7878,0.9048) (0.7901,0.913) 
(0.7906,0.9178) (0.7924,0.9085) (0.7936,0.9058) (0.7951,0.9109) (0.7967,0.9038) (0.7975,0.906) 
(0.8,0.9) (0.8048,0.8649) (0.8064,0.8577) (0.8095,0.8325) (0.8125,0.8203) (0.8148,0.8042) 
(0.8181,0.7755) (0.8196,0.7694) (0.8205,0.771) (0.8235,0.7582) (0.826,0.7393) (0.8275,0.733) 
(0.8333,0.6875) (0.8363,0.6745) (0.8372,0.6761) (0.8387,0.6698) (0.8395,0.672) (0.84,0.6778) 
(0.8409,0.6786) (0.8421,0.6759) (0.8461,0.6508) (0.8484,0.6463) (0.851,0.627) (0.8524,0.622) 
(0.8571,0.5892) (0.8596,0.5826) (0.8604,0.5845) (0.862,0.577) (0.8636,0.5816) (0.8648,0.5786) 
(0.8666,0.5687) (0.8674,0.5708) (0.8679,0.577) (0.8695,0.5808) (0.8709,0.5757) (0.8717,0.5775) 
(0.875,0.5625) (0.8767,0.5653) (0.8771,0.5713) (0.878,0.5727) (0.8785,0.579) (0.8787,0.5873) 
(0.88,0.5962) (0.8823,0.5914) (0.8837,0.5984) (0.8852,0.5918) (0.886,0.5936) (0.8888,0.5833) 
(0.8947,0.5365) (0.8965,0.5265) (0.9,0.4968) (0.9019,0.485) (0.9032,0.4816) (0.909,0.4346) 
(0.913,0.4106) (0.9142,0.4074) (0.9166,0.3906) (0.918,0.3859) (0.9189,0.387) (0.9206,0.3781) 
(0.923,0.3605) (0.9259,0.3498) (0.9268,0.3507) (0.9285,0.3415) (0.9295,0.3411) (0.9302,0.345) 
(0.9315,0.3414) (0.9333,0.3312) (0.9354,0.3288) (0.9361,0.3323) (0.9375,0.3281) (0.9382,0.3305) 
(0.9387,0.3362) (0.9397,0.3361) (0.9411,0.3308) (0.95,0.2601) (0.9565,0.217) (0.9629,0.1866) 
(0.9677,0.1761) (0.9687,0.1757) (0.9696,0.1761) (0.9756,0.1286) (0.9795,0.1042) (0.9836,0.0912) 
(0.9846,0.0908) (0.9876,0.0661) (0.9911,0.0476) (0.9922,0.0461) (0.9948,0.027) (0.9961,0.0232) 
(1,0)};

%   DIX 721

%  2

\addplot [no markers, yellow,] coordinates {(0,0)
(0.0009,0) 
(0.0019,0) (0.0026,0.0039) (0.0039,0) (0.0052,0.0078) (0.0062,0.007) (0.0078,0) 
(0.0096,0.0135) (0.0113,0.0159) (0.0138,0.0091) (0.0156,0) (0.0178,0.02) (0.0208,0.0312) 
(0.0217,0.032) (0.025,0.0281) (0.0294,0.0103) (0.0312,0) (0.0344,0.0315) (0.0384,0.054) 
(0.0425,0.0635) (0.0444,0.0643) (0.05,0.0562) (0.0571,0.0291) (0.0625,0) (0.0672,0.0487) 
(0.072,0.0843) (0.0776,0.1109) (0.0842,0.1261) (0.0879,0.1286) (0.0952,0.1227) (0.1038,0.1009) 
(0.1142,0.0582) (0.125,0) (0.1257,0.0022) (0.1263,0.0076) (0.1265,0.0161) (0.1269,0.023) 
(0.1276,0.0266) (0.128,0.0343) (0.129,0.0453) (0.1298,0.047) (0.1304,0.0519) (0.1307,0.0602) 
(0.1311,0.0668) (0.1318,0.0699) (0.1322,0.0772) (0.1333,0.0875) (0.1342,0.0884) (0.1348,0.0929) 
(0.1351,0.101) (0.1355,0.1072) (0.1363,0.1097) (0.1367,0.1167) (0.1379,0.126) (0.1388,0.1263) 
(0.1395,0.1302) (0.1398,0.138) (0.1403,0.1439) (0.1411,0.1457) (0.1415,0.1524) (0.1428,0.1607) 
(0.1438,0.1601) (0.1445,0.1634) (0.1449,0.171) (0.1454,0.1764) (0.1463,0.1774) (0.1467,0.1838) 
(0.1481,0.1909) (0.1492,0.1894) (0.15,0.1921) (0.1503,0.1993) (0.1509,0.2043) (0.1518,0.2045) 
(0.1523,0.2104) (0.1538,0.2163) (0.155,0.2137) (0.1558,0.2158) (0.1562,0.2226) (0.1568,0.227) 
(0.1578,0.2263) (0.1584,0.2318) (0.16,0.2362) (0.1612,0.2324) (0.1621,0.2337) (0.1626,0.2401) 
(0.1632,0.2439) (0.1643,0.2422) (0.1649,0.2471) (0.1666,0.25) (0.168,0.2449) (0.169,0.2452) 
(0.1694,0.2512) (0.1702,0.2543) (0.1714,0.2514) (0.172,0.2557) (0.1739,0.2567) (0.1754,0.2502) 
(0.1764,0.2495) (0.1769,0.255) (0.1777,0.2572) (0.1791,0.253) (0.1797,0.2567) (0.1818,0.2556) 
(0.1834,0.2473) (0.1846,0.2455) (0.1851,0.2504) (0.186,0.2518) (0.1875,0.246) (0.1882,0.2489) 
(0.1904,0.2455) (0.1923,0.2352) (0.1935,0.2321) (0.1941,0.2363) (0.1951,0.2366) (0.1967,0.2291) 
(0.1975,0.2311) (0.2,0.225) (0.202,0.2124) (0.2033,0.2077) (0.204,0.2111) (0.2051,0.2103) 
(0.2068,0.2008) (0.2077,0.2018) (0.2105,0.1924) (0.2127,0.1772) (0.2142,0.1707) (0.215,0.1732) 
(0.2162,0.171) (0.2181,0.1591) (0.2191,0.1589) (0.2222,0.1458) (0.2247,0.1275) (0.2264,0.1189) 
(0.2272,0.1203) (0.2285,0.1165) (0.2307,0.1018) (0.2318,0.1002) (0.2352,0.0827) (0.238,0.0608) 
(0.24,0.0496) (0.2409,0.0498) (0.2424,0.044) (0.2448,0.026) (0.2461,0.0227) (0.25,0) 
(0.2517,0.0024) (0.2522,0.0081) (0.2531,0.0089) (0.2539,0.0226) (0.2553,0.0299) (0.256,0.0451) 
(0.2561,0.055) (0.2564,0.0637) (0.2568,0.0697) (0.2571,0.0783) (0.258,0.0907) (0.2597,0.094) 
(0.2601,0.1007) (0.2608,0.1039) (0.2616,0.1176) (0.2619,0.1266) (0.2622,0.1337) (0.2631,0.135) 
(0.2641,0.1465) (0.2644,0.1545) (0.2651,0.1575) (0.2655,0.1648) (0.2666,0.175) (0.2677,0.1741) 
(0.2686,0.1745) (0.2692,0.1793) (0.2702,0.1786) (0.2711,0.191) (0.2727,0.196) (0.2735,0.2101) 
(0.2736,0.2196) (0.2739,0.2279) (0.2745,0.2332) (0.2748,0.2413) (0.2758,0.2521) (0.2769,0.2511) 
(0.2777,0.2526) (0.2782,0.2585) (0.279,0.2605) (0.28,0.2728) (0.2802,0.2814) (0.2807,0.2878) 
(0.2816,0.2876) (0.2828,0.2974) (0.2831,0.3048) (0.284,0.3065) (0.2844,0.3132) (0.2857,0.3214) 
(0.288,0.3174) (0.2886,0.3212) (0.2898,0.3186) (0.2909,0.3294) (0.2916,0.332) (0.2926,0.3315) 
(0.2935,0.3442) (0.2937,0.3534) (0.2941,0.3612) (0.2947,0.3655) (0.295,0.373) (0.2962,0.3819) 
(0.2985,0.3788) (0.299,0.3838) (0.3,0.3843) (0.301,0.3949) (0.3013,0.403) (0.3018,0.4086) 
(0.303,0.4066) (0.3043,0.4142) (0.3047,0.4209) (0.3057,0.421) (0.3062,0.4269) (0.3076,0.4326) 
(0.3103,0.4242) (0.3111,0.4268) (0.3125,0.4218) (0.3137,0.4306) (0.3146,0.4317) (0.3157,0.4292) 
(0.3168,0.4402) (0.317,0.449) (0.3174,0.4561) (0.3181,0.4591) (0.3185,0.466) (0.32,0.4725) 
(0.3225,0.4649) (0.3232,0.4688) (0.3243,0.4674) (0.3255,0.4758) (0.3259,0.4834) (0.3265,0.4878) 
(0.3278,0.4835) (0.3294,0.4884) (0.3298,0.4943) (0.331,0.4924) (0.3316,0.4972) (0.3333,0.5) 
(0.3364,0.486) (0.3373,0.4869) (0.3389,0.479) (0.3404,0.4852) (0.3428,0.4794) (0.344,0.4881) 
(0.3443,0.4964) (0.3448,0.5026) (0.3456,0.5041) (0.3461,0.5102) (0.3478,0.5135) (0.3508,0.5004) 
(0.3516,0.5028) (0.3529,0.499) (0.3544,0.5046) (0.3548,0.5114) (0.3555,0.5145) (0.3571,0.5072) 
(0.3582,0.5061) (0.3595,0.5135) (0.3609,0.509) (0.3615,0.5125) (0.3636,0.5113) (0.3673,0.4902) 
(0.3684,0.4891) (0.3703,0.4774) (0.372,0.4801) (0.375,0.4687) (0.3764,0.4745) (0.3768,0.4821) 
(0.3773,0.4873) (0.3783,0.4868) (0.3789,0.4916) (0.3798,0.4921) (0.3809,0.491) (0.3846,0.4705) 
(0.3855,0.4711) (0.387,0.4642) (0.3888,0.4661) (0.3893,0.4719) (0.3902,0.4733) (0.3921,0.462) 
(0.3934,0.4583) (0.395,0.4623) (0.3966,0.4545) (0.3975,0.4563) (0.4,0.45) (0.4044,0.4195) 
(0.4057,0.4155) (0.4081,0.3989) (0.409,0.3995) (0.4117,0.3908) (0.4137,0.3782) (0.4148,0.3776) 
(0.4155,0.3801) (0.416,0.3869) (0.4166,0.3906) (0.4179,0.3874) (0.4186,0.3908) (0.421,0.3848) 
(0.4255,0.3545) (0.4266,0.3526) (0.4285,0.3415) (0.4307,0.3385) (0.4313,0.343) (0.4324,0.342) 
(0.4347,0.3255) (0.4375,0.3164) (0.4383,0.3178) (0.4403,0.3054) (0.4413,0.305) (0.4444,0.2916) 
(0.45,0.2484) (0.4516,0.2408) (0.4545,0.2173) (0.4571,0.2095) (0.4615,0.1802) (0.4628,0.1767) 
(0.4637,0.1769) (0.4642,0.1824) (0.4651,0.1842) (0.4666,0.1773) (0.4675,0.1786) (0.4705,0.1654) 
(0.4761,0.1216) (0.4776,0.1163) (0.48,0.0993) (0.4827,0.0897) (0.4835,0.0923) (0.4848,0.088) 
(0.4878,0.0643) (0.4912,0.0466) (0.4923,0.0454) (0.4948,0.0266) (0.4961,0.023) (0.5,0) 
(0.5019,0.0006) (0.5025,0.005) (0.5037,0.0024) (0.5048,0.012) (0.5057,0.013) (0.507,0.0092) 
(0.5084,0.0272) (0.5106,0.0364) (0.5128,0.0336) (0.5137,0.0457) (0.5139,0.055) (0.5142,0.0629) 
(0.5148,0.0678) (0.5151,0.0759) (0.5161,0.0877) (0.5176,0.0929) (0.5179,0.1005) (0.5185,0.1059) 
(0.5194,0.106) (0.52,0.1115) (0.5217,0.1141) (0.5226,0.127) (0.5228,0.1356) (0.5233,0.1415) 
(0.5238,0.1595) (0.5245,0.1736) (0.525,0.1921) (0.525,0.2027) (0.5252,0.2125) (0.5255,0.2207) 
(0.5257,0.2304) (0.5263,0.2467) (0.5274,0.2562) (0.5277,0.2643) (0.5283,0.2697) (0.5289,0.2857) 
(0.5291,0.2953) (0.5294,0.3033) (0.5301,0.3065) (0.5309,0.3197) (0.5312,0.3281) (0.5319,0.3318) 
(0.5322,0.3394) (0.5333,0.35) (0.5354,0.3482) (0.536,0.3521) (0.5373,0.3491) (0.5384,0.3587) 
(0.5393,0.3601) (0.5405,0.3572) (0.5416,0.3671) (0.5419,0.3756) (0.5423,0.3821) (0.5432,0.3838) 
(0.5436,0.3897) (0.5454,0.392) (0.5464,0.4035) (0.5467,0.4115) (0.5473,0.4159) (0.5479,0.4324) 
(0.5483,0.4388) (0.549,0.443) (0.5496,0.4592) (0.5497,0.4692) (0.55,0.4781) (0.5504,0.4843) 
(0.5507,0.4928) (0.5517,0.5043) (0.5538,0.5022) (0.5544,0.5066) (0.5555,0.5052) (0.5569,0.5117) 
(0.5573,0.5185) (0.5581,0.521) (0.5591,0.5325) (0.5594,0.5406) (0.56,0.5456) (0.5607,0.56) 
(0.5609,0.569) (0.5614,0.5756) (0.5625,0.5742) (0.5641,0.5784) (0.5656,0.5949) (0.5663,0.6097) 
(0.5673,0.6094) (0.5685,0.619) (0.5688,0.6264) (0.5697,0.628) (0.5701,0.6346) (0.5714,0.6428) 
(0.5739,0.6364) (0.5747,0.6386) (0.5762,0.6316) (0.5777,0.6369) (0.5789,0.6346) (0.5806,0.626) 
(0.5825,0.6386) (0.5842,0.6411) (0.5866,0.6357) (0.5882,0.6286) (0.5894,0.6372) (0.5897,0.6457) 
(0.5901,0.6524) (0.5909,0.6551) (0.5913,0.6621) (0.5925,0.6701) (0.5937,0.6679) (0.5945,0.6695) 
(0.595,0.6759) (0.5957,0.6791) (0.597,0.6756) (0.5977,0.6791) (0.6,0.675) (0.6011,0.6845) 
(0.6015,0.6921) (0.6021,0.696) (0.6027,0.7124) (0.6037,0.7234) (0.6043,0.7403) (0.6044,0.7505) 
(0.6046,0.7598) (0.605,0.7668) (0.6052,0.7759) (0.606,0.7897) (0.6075,0.7947) (0.608,0.8016) 
(0.6086,0.805) (0.6095,0.8185) (0.6097,0.8274) (0.6101,0.8342) (0.6111,0.8346) (0.6122,0.8444) 
(0.6126,0.8517) (0.6134,0.8528) (0.6139,0.8591) (0.6153,0.8653) (0.6181,0.8552) (0.619,0.8565) 
(0.6206,0.8485) (0.6222,0.8536) (0.625,0.8437) (0.6265,0.8491) (0.6268,0.8565) (0.6274,0.8612) 
(0.6285,0.8594) (0.6292,0.8635) (0.6315,0.8585) (0.6329,0.866) (0.6333,0.8726) (0.6341,0.8746) 
(0.6349,0.8887) (0.6355,0.8933) (0.6363,0.8948) (0.6371,0.9086) (0.6373,0.918) (0.6376,0.9259) 
(0.6382,0.9302) (0.6386,0.9376) (0.64,0.945) (0.6428,0.9341) (0.6436,0.936) (0.6451,0.9299) 
(0.6461,0.9297) (0.647,0.9306) (0.6476,0.9356) (0.6486,0.9349) (0.65,0.9421) (0.6504,0.949) 
(0.6511,0.9516) (0.6521,0.9629) (0.6524,0.9709) (0.653,0.9757) (0.6557,0.967) (0.6567,0.967) 
(0.6588,0.9769) (0.6597,0.9887) (0.6611,0.984) (0.6627,0.9887) (0.6632,0.9945) (0.6643,0.9925) 
(0.6649,0.9973) (0.6666,1) (0.67,0.9828) (0.6711,0.9814) (0.6732,0.9676) (0.6741,0.9687) 
(0.6769,0.9589) (0.6792,0.9428) (0.6818,0.947) (0.6857,0.9354) (0.6896,0.9116) (0.6906,0.9114) 
(0.6913,0.9146) (0.6917,0.9219) (0.6923,0.9266) (0.6933,0.926) (0.6938,0.9312) (0.6956,0.9334) 
(0.6984,0.9237) (0.699,0.928) (0.7,0.9281) (0.7017,0.9187) (0.7027,0.9191) (0.7058,0.9044) 
(0.7074,0.9086) (0.7079,0.9145) (0.7088,0.9155) (0.7096,0.9291) (0.7111,0.9354) (0.7118,0.9498) 
(0.712,0.9594) (0.7123,0.9676) (0.7128,0.9728) (0.7131,0.9809) (0.7142,0.991) (0.7154,0.9888) 
(0.7164,0.9889) (0.7169,0.9938) (0.7179,0.9939) (0.7191,1.0035) (0.7194,1.0114) (0.72,1.0162) 
(0.7213,1.0122) (0.7228,1.0167) (0.7234,1.0222) (0.7246,1.0191) (0.7252,1.0232) (0.7272,1.0227) 
(0.7311,0.9992) (0.7323,0.9964) (0.7346,0.9805) (0.7356,0.981) (0.7384,0.9704) (0.7407,0.9548) 
(0.7419,0.9522) (0.7428,0.9529) (0.7433,0.9585) (0.7441,0.9603) (0.7457,0.9531) (0.7466,0.954) 
(0.75,0.9375) (0.7518,0.9383) (0.7524,0.9429) (0.7536,0.9408) (0.7547,0.9512) (0.7555,0.9528) 
(0.7567,0.9501) (0.7578,0.9599) (0.7581,0.9683) (0.7586,0.9746) (0.7594,0.9759) (0.76,0.9815) 
(0.7608,0.9828) (0.7619,0.9821) (0.7659,0.9569) (0.7671,0.9546) (0.7692,0.9411) (0.7719,0.9321) 
(0.7727,0.9343) (0.7741,0.9284) (0.7751,0.9281) (0.7761,0.9287) (0.7766,0.9335) (0.7777,0.9322) 
(0.7792,0.9384) (0.7796,0.9448) (0.7804,0.9466) (0.7843,0.9241) (0.7868,0.9167) (0.7878,0.9165) 
(0.7901,0.9247) (0.792,0.913) (0.7933,0.909) (0.795,0.9127) (0.7966,0.9046) (0.7975,0.9064) 
(0.8,0.9) (0.8048,0.8649) (0.8064,0.8577) (0.8095,0.8325) (0.8125,0.8203) (0.8148,0.8042) 
(0.8181,0.7755) (0.8219,0.7658) (0.8275,0.733) (0.8333,0.6875) (0.8358,0.681) (0.8363,0.6862) 
(0.8372,0.6878) (0.8387,0.6815) (0.8395,0.6837) (0.8421,0.6759) (0.8461,0.6508) (0.847,0.6517) 
(0.8484,0.6463) (0.851,0.627) (0.8524,0.622) (0.8571,0.5892) (0.8595,0.5843) (0.8602,0.5875) 
(0.8615,0.5834) (0.8627,0.5923) (0.8636,0.5933) (0.8648,0.5903) (0.8659,0.6004) (0.8662,0.609) 
(0.8666,0.6156) (0.8674,0.6177) (0.8679,0.6239) (0.8695,0.6277) (0.8727,0.6132) (0.8735,0.6148) 
(0.875,0.6093) (0.8767,0.6122) (0.8771,0.6182) (0.878,0.6196) (0.88,0.6079) (0.8823,0.6031) 
(0.8831,0.6057) (0.8849,0.5953) (0.8859,0.5956) (0.8888,0.5833) (0.8947,0.5365) (0.8965,0.5265) 
(0.9,0.4968) (0.9032,0.4816) (0.909,0.4346) (0.9122,0.4198) (0.913,0.4223) (0.9142,0.4191) 
(0.9166,0.4023) (0.918,0.3976) (0.923,0.3605) (0.9259,0.3498) (0.9268,0.3507) (0.9285,0.3415) 
(0.9302,0.345) (0.9315,0.3414) (0.9333,0.3312) (0.935,0.3339) (0.9354,0.3405) (0.9361,0.344) 
(0.9375,0.3398) (0.9382,0.3423) (0.9411,0.3308) (0.9473,0.28) (0.9491,0.2703) (0.9523,0.2433) 
(0.9565,0.217) (0.9577,0.214) (0.96,0.1987) (0.9629,0.1866) (0.9638,0.1876) (0.9655,0.1794) 
(0.9677,0.1761) (0.9684,0.1797) (0.9696,0.1761) (0.9756,0.1286) (0.9795,0.1042) (0.9836,0.0912) 
(0.9846,0.0908) (0.9876,0.0661) (0.9911,0.0476) (0.9922,0.0461) (0.9948,0.027) (0.9961,0.0232) 
(1,0)};

%   DIX 703

%  3

\addplot [no markers, blue,] coordinates {(0,0)
(0.0009,0) 
(0.0019,0) (0.0026,0.0039) (0.0039,0) (0.0052,0.0078) (0.0062,0.007) (0.0078,0) 
(0.0096,0.0135) (0.0113,0.0159) (0.0138,0.0091) (0.0156,0) (0.0178,0.02) (0.0208,0.0312) 
(0.0217,0.032) (0.025,0.0281) (0.0294,0.0103) (0.0312,0) (0.0344,0.0315) (0.0384,0.054) 
(0.0425,0.0635) (0.0444,0.0643) (0.05,0.0562) (0.0571,0.0291) (0.0625,0) (0.0672,0.0487) 
(0.072,0.0843) (0.0776,0.1109) (0.0842,0.1261) (0.0879,0.1286) (0.0952,0.1227) (0.1038,0.1009) 
(0.1142,0.0582) (0.125,0) (0.1256,0.0038) (0.1259,0.0116) (0.1269,0.023) (0.1276,0.0266) 
(0.128,0.0343) (0.129,0.0453) (0.1297,0.0487) (0.13,0.0562) (0.1311,0.0668) (0.1318,0.0699) 
(0.1322,0.0772) (0.1333,0.0875) (0.134,0.0902) (0.1344,0.0974) (0.1355,0.1072) (0.1363,0.1097) 
(0.1367,0.1167) (0.1379,0.126) (0.1387,0.1282) (0.1391,0.1351) (0.1403,0.1439) (0.1411,0.1457) 
(0.1415,0.1524) (0.1428,0.1607) (0.1437,0.1621) (0.1441,0.1687) (0.1454,0.1764) (0.1463,0.1774) 
(0.1467,0.1838) (0.1481,0.1909) (0.149,0.1916) (0.1495,0.1977) (0.1509,0.2043) (0.1518,0.2045) 
(0.1523,0.2104) (0.1538,0.2163) (0.1548,0.2161) (0.1553,0.2218) (0.1568,0.227) (0.1578,0.2263) 
(0.1584,0.2318) (0.16,0.2362) (0.161,0.235) (0.1616,0.2402) (0.1632,0.2439) (0.1643,0.2422) 
(0.1649,0.2471) (0.1666,0.25) (0.1678,0.2477) (0.1684,0.2523) (0.1702,0.2543) (0.1714,0.2514) 
(0.172,0.2557) (0.1739,0.2567) (0.1751,0.2532) (0.1758,0.2572) (0.1767,0.2573) (0.1791,0.253) 
(0.1797,0.2567) (0.1818,0.2556) (0.1832,0.2507) (0.1839,0.254) (0.186,0.2518) (0.1875,0.246) 
(0.1882,0.2489) (0.1904,0.2455) (0.192,0.2389) (0.1927,0.2414) (0.1951,0.2366) (0.1967,0.2291) 
(0.1975,0.2311) (0.2,0.225) (0.2016,0.2165) (0.2025,0.218) (0.2051,0.2103) (0.2068,0.2008) 
(0.2077,0.2018) (0.2105,0.1924) (0.2123,0.1817) (0.2133,0.1821) (0.2162,0.171) (0.2181,0.1591) 
(0.2191,0.1589) (0.2222,0.1458) (0.2242,0.1326) (0.2253,0.1317) (0.2285,0.1165) (0.2307,0.1018) 
(0.2318,0.1002) (0.2352,0.0827) (0.2376,0.0664) (0.2388,0.064) (0.2424,0.044) (0.2448,0.026) 
(0.2461,0.0227) (0.25,0) (0.2515,0.0045) (0.2519,0.0115) (0.2526,0.0152) (0.2529,0.023) 
(0.2531,0.0323) (0.2539,0.0461) (0.2547,0.0481) (0.2557,0.0604) (0.256,0.0686) (0.2566,0.0721) 
(0.257,0.0797) (0.258,0.0907) (0.2597,0.094) (0.2601,0.1007) (0.2608,0.1039) (0.2612,0.1113) 
(0.2614,0.1205) (0.2622,0.1337) (0.2631,0.135) (0.2641,0.1465) (0.2644,0.1545) (0.2651,0.1575) 
(0.2655,0.1648) (0.2666,0.175) (0.2676,0.1748) (0.2684,0.1769) (0.2689,0.1832) (0.2696,0.1859) 
(0.27,0.193) (0.2702,0.202) (0.2711,0.2145) (0.2721,0.2151) (0.2731,0.2258) (0.2735,0.2335) 
(0.2742,0.2359) (0.2746,0.2429) (0.2758,0.2521) (0.2769,0.2511) (0.2777,0.2526) (0.2782,0.2585) 
(0.279,0.2605) (0.2794,0.2673) (0.2797,0.2761) (0.2807,0.2878) (0.2816,0.2876) (0.2828,0.2974) 
(0.2831,0.3048) (0.284,0.3065) (0.2844,0.3132) (0.2857,0.3214) (0.2868,0.3194) (0.2877,0.3202) 
(0.2882,0.3256) (0.2891,0.3269) (0.2895,0.3334) (0.2898,0.342) (0.2909,0.3528) (0.2919,0.3518) 
(0.2931,0.3605) (0.2935,0.3676) (0.2944,0.3686) (0.2949,0.3748) (0.2962,0.3819) (0.2985,0.3788) 
(0.299,0.3838) (0.3,0.3843) (0.3004,0.3904) (0.3007,0.3987) (0.3018,0.4086) (0.303,0.4066) 
(0.3043,0.4142) (0.3047,0.4209) (0.3057,0.421) (0.3062,0.4269) (0.3076,0.4326) (0.31,0.4275) 
(0.3106,0.432) (0.3116,0.4316) (0.3121,0.4372) (0.3125,0.4453) (0.3137,0.454) (0.3149,0.4509) 
(0.3163,0.4572) (0.3168,0.4636) (0.3178,0.4627) (0.3184,0.4681) (0.32,0.4725) (0.3225,0.4649) 
(0.3232,0.4688) (0.3243,0.4674) (0.3248,0.4726) (0.3252,0.4803) (0.3265,0.4878) (0.3278,0.4835) 
(0.3294,0.4884) (0.3298,0.4943) (0.331,0.4924) (0.3316,0.4972) (0.3333,0.5) (0.3361,0.4898) 
(0.3368,0.493) (0.338,0.4905) (0.3386,0.4951) (0.3389,0.5025) (0.3404,0.5086) (0.3418,0.5029) 
(0.3428,0.5029) (0.344,0.5115) (0.3453,0.5084) (0.3459,0.5127) (0.3478,0.5135) (0.3508,0.5004) 
(0.3516,0.5028) (0.3529,0.499) (0.3535,0.5029) (0.3539,0.51) (0.3555,0.5145) (0.3571,0.5072) 
(0.3582,0.5061) (0.3595,0.5135) (0.3609,0.509) (0.3615,0.5125) (0.3636,0.5113) (0.3669,0.4947) 
(0.3678,0.4963) (0.3692,0.4911) (0.3699,0.4942) (0.3703,0.5008) (0.372,0.5036) (0.3738,0.4944) 
(0.375,0.4921) (0.3764,0.4979) (0.3779,0.4919) (0.3786,0.4946) (0.3809,0.491) (0.3846,0.4705) 
(0.3855,0.4711) (0.387,0.4642) (0.3878,0.4665) (0.3883,0.4726) (0.3891,0.4742) (0.3902,0.4733) 
(0.3921,0.462) (0.3934,0.4583) (0.395,0.4623) (0.3966,0.4545) (0.3975,0.4563) (0.4,0.45) 
(0.404,0.4249) (0.405,0.4243) (0.4067,0.4155) (0.4076,0.4168) (0.4081,0.4223) (0.409,0.4229) 
(0.4102,0.4206) (0.4123,0.407) (0.4148,0.4011) (0.4155,0.4036) (0.4173,0.3936) (0.4183,0.3944) 
(0.421,0.3848) (0.4255,0.3545) (0.4266,0.3526) (0.4285,0.3415) (0.4295,0.3417) (0.4301,0.3465) 
(0.4324,0.342) (0.4347,0.3255) (0.4375,0.3164) (0.4383,0.3178) (0.4403,0.3054) (0.4413,0.305) 
(0.4444,0.2916) (0.4494,0.2551) (0.4507,0.2517) (0.4528,0.2379) (0.4539,0.2367) (0.4545,0.2407) 
(0.4571,0.233) (0.4597,0.2132) (0.4628,0.2001) (0.4637,0.2004) (0.466,0.1851) (0.4671,0.1832) 
(0.4705,0.1654) (0.4761,0.1216) (0.4776,0.1163) (0.48,0.0993) (0.4812,0.0966) (0.4819,0.0996) 
(0.4848,0.088) (0.4878,0.0643) (0.4912,0.0466) (0.4923,0.0454) (0.4948,0.0266) (0.4961,0.023) 
(0.5,0) (0.5018,0.0012) (0.5024,0.0061) (0.5034,0.0049) (0.5045,0.0162) (0.5052,0.0188) 
(0.5063,0.0178) (0.5067,0.024) (0.507,0.0326) (0.5079,0.0453) (0.5086,0.0482) (0.509,0.0549) 
(0.5106,0.0598) (0.5114,0.0739) (0.5116,0.0831) (0.512,0.0903) (0.5121,0.0997) (0.5123,0.11) 
(0.5128,0.1274) (0.5137,0.1395) (0.5142,0.1566) (0.5148,0.1616) (0.5151,0.1697) (0.5161,0.1814) 
(0.5171,0.1813) (0.5179,0.1826) (0.5185,0.1879) (0.5194,0.1881) (0.52,0.1935) (0.5203,0.2014) 
(0.5217,0.2078) (0.5226,0.2208) (0.5228,0.2293) (0.5233,0.2352) (0.5236,0.2437) (0.5238,0.2533) 
(0.5245,0.2674) (0.5263,0.2701) (0.5274,0.2797) (0.5286,0.3009) (0.5289,0.3091) (0.5298,0.3103) 
(0.5308,0.3217) (0.5311,0.3296) (0.5318,0.3325) (0.5322,0.3398) (0.5333,0.35) (0.5354,0.3482) 
(0.536,0.3521) (0.5373,0.3491) (0.5384,0.3587) (0.5393,0.3601) (0.5405,0.3572) (0.541,0.3627) 
(0.5413,0.3709) (0.5423,0.3821) (0.5432,0.3838) (0.5436,0.3897) (0.5454,0.392) (0.5463,0.4048) 
(0.5465,0.4136) (0.547,0.4202) (0.5472,0.4293) (0.5473,0.4393) (0.5479,0.4559) (0.549,0.4664) 
(0.5496,0.4827) (0.5502,0.4866) (0.5506,0.4942) (0.5517,0.5043) (0.5538,0.5022) (0.5544,0.5066) 
(0.5555,0.5052) (0.5561,0.5097) (0.5565,0.517) (0.5581,0.521) (0.5591,0.5325) (0.5594,0.5406) 
(0.56,0.5456) (0.5603,0.5536) (0.5605,0.5629) (0.5614,0.5756) (0.5625,0.5742) (0.5641,0.5784) 
(0.5656,0.5949) (0.5663,0.6097) (0.5673,0.6094) (0.5685,0.619) (0.5688,0.6264) (0.5697,0.628) 
(0.5701,0.6346) (0.5714,0.6428) (0.5738,0.6373) (0.5745,0.6401) (0.576,0.6348) (0.5773,0.6424) 
(0.5797,0.6372) (0.5803,0.6417) (0.5806,0.6494) (0.5818,0.6588) (0.5827,0.6589) (0.5833,0.664) 
(0.5842,0.6645) (0.5853,0.6631) (0.5863,0.6742) (0.5866,0.6826) (0.5871,0.6885) (0.5874,0.6971) 
(0.5875,0.7069) (0.5882,0.7224) (0.5894,0.731) (0.5901,0.7461) (0.5909,0.7489) (0.5913,0.7559) 
(0.5925,0.7638) (0.595,0.7579) (0.5957,0.7612) (0.597,0.7576) (0.5977,0.7611) (0.5981,0.7677) 
(0.5989,0.7698) (0.6,0.7687) (0.6011,0.7783) (0.6015,0.7858) (0.6021,0.7898) (0.6025,0.7972) 
(0.6027,0.8061) (0.6037,0.8172) (0.606,0.8132) (0.6075,0.8182) (0.6091,0.8348) (0.6095,0.8419) 
(0.6106,0.8397) (0.612,0.8471) (0.6124,0.8538) (0.6134,0.8538) (0.6139,0.8596) (0.6153,0.8653) 
(0.6181,0.8552) (0.619,0.8565) (0.6206,0.8485) (0.6222,0.8536) (0.625,0.8437) (0.6256,0.847) 
(0.626,0.8541) (0.6274,0.8612) (0.6285,0.8594) (0.6292,0.8635) (0.6315,0.8585) (0.6327,0.8677) 
(0.633,0.8755) (0.6336,0.8804) (0.6339,0.8885) (0.6341,0.898) (0.6349,0.9122) (0.6363,0.9183) 
(0.6371,0.9321) (0.638,0.9334) (0.6384,0.9395) (0.64,0.945) (0.6428,0.9341) (0.6436,0.936) 
(0.6451,0.9299) (0.6459,0.932) (0.6464,0.9377) (0.6473,0.9382) (0.6486,0.9349) (0.65,0.9421) 
(0.6504,0.949) (0.6511,0.9516) (0.6515,0.9583) (0.6518,0.9668) (0.653,0.9757) (0.6557,0.967) 
(0.6567,0.967) (0.6588,0.9769) (0.6597,0.9887) (0.6611,0.984) (0.6627,0.9887) (0.6632,0.9945) 
(0.6643,0.9925) (0.6649,0.9973) (0.6666,1) (0.6699,0.984) (0.6709,0.9835) (0.6728,0.9721) 
(0.6736,0.9743) (0.676,0.9693) (0.6779,0.9581) (0.6787,0.96) (0.6792,0.9662) (0.6808,0.9704) 
(0.6821,0.9662) (0.6829,0.9689) (0.6857,0.9589) (0.6871,0.9655) (0.6875,0.9726) (0.6881,0.9763) 
(0.6885,0.9837) (0.6887,0.9929) (0.6896,1.0053) (0.6906,1.0051) (0.6918,1.0137) (0.6923,1.0204) 
(0.6933,1.0198) (0.6938,1.025) (0.6956,1.0271) (0.699,1.01) (0.7,1.0101) (0.7017,1.0008) 
(0.7027,1.0011) (0.7032,1.0057) (0.7058,0.9981) (0.7074,1.0023) (0.7079,1.0083) (0.7088,1.0092) 
(0.7093,1.015) (0.7096,1.0229) (0.7111,1.0291) (0.7142,1.0145) (0.7154,1.0122) (0.7179,1.0174) 
(0.7191,1.027) (0.7207,1.0193) (0.7218,1.018) (0.7231,1.0251) (0.7245,1.0205) (0.7252,1.024) 
(0.7272,1.0227) (0.7311,0.9992) (0.7323,0.9964) (0.7346,0.9805) (0.7356,0.981) (0.7384,0.9704) 
(0.7407,0.9548) (0.7417,0.9548) (0.7422,0.9599) (0.7431,0.9608) (0.7441,0.9603) (0.7457,0.9531) 
(0.7466,0.954) (0.75,0.9375) (0.7516,0.9408) (0.7521,0.947) (0.7529,0.949) (0.7533,0.9557) 
(0.7536,0.9643) (0.7547,0.9746) (0.7559,0.9721) (0.7573,0.9776) (0.7578,0.9833) (0.7591,0.9803) 
(0.7597,0.9842) (0.7619,0.9821) (0.7659,0.9569) (0.7671,0.9546) (0.7692,0.9411) (0.7703,0.9391) 
(0.771,0.9423) (0.7741,0.9284) (0.7751,0.9281) (0.7761,0.9287) (0.7766,0.9335) (0.7777,0.9322) 
(0.7783,0.9368) (0.7787,0.9439) (0.7794,0.9469) (0.7804,0.9466) (0.7843,0.9241) (0.7868,0.9167) 
(0.7878,0.9165) (0.7901,0.9247) (0.792,0.913) (0.7933,0.909) (0.795,0.9127) (0.7966,0.9046) 
(0.7975,0.9064) (0.8,0.9) (0.8047,0.8666) (0.8062,0.8607) (0.8089,0.839) (0.8115,0.8311) 
(0.8163,0.7978) (0.8175,0.7952) (0.8181,0.799) (0.8205,0.7944) (0.8224,0.7831) (0.8235,0.7817) 
(0.8275,0.7564) (0.8286,0.7549) (0.8296,0.7553) (0.8301,0.7603) (0.8311,0.7603) (0.8316,0.7658) 
(0.832,0.7738) (0.8333,0.7812) (0.8358,0.7748) (0.8372,0.7816) (0.8387,0.7753) (0.8395,0.7774) 
(0.8421,0.7697) (0.847,0.7337) (0.8484,0.7283) (0.851,0.7091) (0.8524,0.704) (0.8533,0.7053) 
(0.8571,0.683) (0.8595,0.6781) (0.8602,0.6813) (0.8615,0.6771) (0.8622,0.68) (0.8627,0.6861) 
(0.8636,0.6871) (0.8648,0.6841) (0.8695,0.6511) (0.8727,0.6366) (0.875,0.6328) (0.8767,0.6357) 
(0.8791,0.6185) (0.8818,0.6087) (0.8827,0.61) (0.8847,0.5973) (0.8858,0.5968) (0.8888,0.5833) 
(0.8947,0.5365) (0.8965,0.5265) (0.9,0.4968) (0.9032,0.4816) (0.909,0.4346) (0.9105,0.4286) 
(0.9113,0.4304) (0.9142,0.4191) (0.9166,0.4023) (0.918,0.3976) (0.923,0.3605) (0.9256,0.3534) 
(0.9263,0.3568) (0.9275,0.3539) (0.9281,0.3579) (0.9285,0.3649) (0.9302,0.3684) (0.9333,0.3546) 
(0.935,0.3573) (0.9369,0.3466) (0.9379,0.3463) (0.9411,0.3308) (0.9473,0.28) (0.9491,0.2703) 
(0.9523,0.2433) (0.9541,0.234) (0.9552,0.2326) (0.96,0.1987) (0.9629,0.1866) (0.9638,0.1876) 
(0.9655,0.1794) (0.9664,0.18) (0.967,0.1846) (0.9696,0.1761) (0.9756,0.1286) (0.9795,0.1042) 
(0.9836,0.0912) (0.9846,0.0908) (0.9876,0.0661) (0.9911,0.0476) (0.9922,0.0461) (0.9948,0.027) 
(0.9961,0.0232) (1,0)};

%   DIX 692

%  4

\addplot [no markers, red,] coordinates {(0,0)
(0.0009,0) 
(0.0019,0) (0.0026,0.0039) (0.0039,0) (0.0052,0.0078) (0.0062,0.007) (0.0078,0) 
(0.0096,0.0135) (0.0113,0.0159) (0.0138,0.0091) (0.0156,0) (0.0178,0.02) (0.0208,0.0312) 
(0.0217,0.032) (0.025,0.0281) (0.0294,0.0103) (0.0312,0) (0.0344,0.0315) (0.0384,0.054) 
(0.0425,0.0635) (0.0444,0.0643) (0.05,0.0562) (0.0571,0.0291) (0.0625,0) (0.0672,0.0487) 
(0.072,0.0843) (0.0776,0.1109) (0.0842,0.1261) (0.0879,0.1286) (0.0952,0.1227) (0.1038,0.1009) 
(0.1142,0.0582) (0.125,0) (0.1316,0.072) (0.1385,0.1306) (0.1461,0.1801) (0.1545,0.2191) 
(0.1632,0.2439) (0.1729,0.2563) (0.1767,0.2573) (0.1871,0.2504) (0.1987,0.2281) (0.2119,0.1874) 
(0.2253,0.1317) (0.2406,0.0541) (0.25,0) (0.2507,0.0023) (0.2513,0.0077) (0.2515,0.0162) 
(0.2519,0.0232) (0.2526,0.027) (0.2529,0.0347) (0.2539,0.0461) (0.2547,0.0481) (0.2553,0.0533) 
(0.2555,0.0618) (0.256,0.0686) (0.2566,0.0721) (0.257,0.0797) (0.258,0.0907) (0.2588,0.0924) 
(0.2594,0.0974) (0.2597,0.1057) (0.2601,0.1124) (0.2608,0.1156) (0.2612,0.1231) (0.2622,0.1337) 
(0.2631,0.135) (0.2637,0.1398) (0.264,0.148) (0.2644,0.1545) (0.2651,0.1575) (0.2655,0.1648) 
(0.2666,0.175) (0.2675,0.176) (0.2681,0.1805) (0.2684,0.1886) (0.2689,0.1949) (0.2696,0.1976) 
(0.27,0.2048) (0.2711,0.2145) (0.2721,0.2151) (0.2727,0.2194) (0.273,0.2274) (0.2735,0.2335) 
(0.2742,0.2359) (0.2746,0.2429) (0.2758,0.2521) (0.2768,0.2524) (0.2774,0.2564) (0.2777,0.2643) 
(0.2782,0.2702) (0.279,0.2722) (0.2794,0.2791) (0.2807,0.2878) (0.2816,0.2876) (0.2823,0.2914) 
(0.2826,0.2991) (0.2831,0.3048) (0.284,0.3065) (0.2844,0.3132) (0.2857,0.3214) (0.2867,0.3208) 
(0.2874,0.3243) (0.2877,0.3319) (0.2882,0.3374) (0.2891,0.3387) (0.2895,0.3451) (0.2909,0.3528) 
(0.2919,0.3518) (0.2926,0.3549) (0.293,0.3624) (0.2935,0.3676) (0.2944,0.3686) (0.2949,0.3748) 
(0.2962,0.3819) (0.2973,0.3804) (0.2981,0.3832) (0.2985,0.3905) (0.299,0.3955) (0.3,0.396) 
(0.3004,0.4021) (0.3018,0.4086) (0.303,0.4066) (0.3037,0.4091) (0.3041,0.4162) (0.3047,0.4209) 
(0.3057,0.421) (0.3062,0.4269) (0.3076,0.4326) (0.3088,0.4301) (0.3096,0.4323) (0.31,0.4392) 
(0.3106,0.4437) (0.3116,0.4433) (0.3121,0.4489) (0.3137,0.454) (0.3149,0.4509) (0.3157,0.4527) 
(0.3162,0.4594) (0.3168,0.4636) (0.3178,0.4627) (0.3184,0.4681) (0.32,0.4725) (0.3212,0.4687) 
(0.3221,0.4701) (0.3225,0.4766) (0.3232,0.4805) (0.3243,0.4792) (0.3248,0.4843) (0.3265,0.4878) 
(0.3278,0.4835) (0.3287,0.4844) (0.3292,0.4907) (0.3298,0.4943) (0.331,0.4924) (0.3316,0.4972) 
(0.3333,0.5) (0.3347,0.4949) (0.3356,0.4954) (0.3361,0.5015) (0.3368,0.5047) (0.338,0.5022) 
(0.3386,0.5068) (0.3404,0.5086) (0.3418,0.5029) (0.3428,0.5029) (0.3433,0.5087) (0.344,0.5115) 
(0.3453,0.5084) (0.3459,0.5127) (0.3478,0.5135) (0.3493,0.507) (0.3503,0.5065) (0.3508,0.5121) 
(0.3516,0.5145) (0.3529,0.5107) (0.3535,0.5147) (0.3555,0.5145) (0.3571,0.5072) (0.3582,0.5061) 
(0.3587,0.5114) (0.3595,0.5135) (0.3609,0.509) (0.3615,0.5125) (0.3636,0.5113) (0.3652,0.5031) 
(0.3664,0.5014) (0.3669,0.5064) (0.3678,0.508) (0.3692,0.5028) (0.3699,0.506) (0.372,0.5036) 
(0.3738,0.4944) (0.375,0.4921) (0.3755,0.4968) (0.3764,0.4979) (0.3779,0.4919) (0.3786,0.4946) 
(0.3809,0.491) (0.3827,0.4809) (0.384,0.4779) (0.3846,0.4822) (0.3855,0.4828) (0.387,0.4759) 
(0.3878,0.4782) (0.3902,0.4733) (0.3921,0.462) (0.3934,0.4583) (0.394,0.4623) (0.395,0.4623) 
(0.3966,0.4545) (0.3975,0.4563) (0.4,0.45) (0.402,0.4375) (0.4033,0.4331) (0.404,0.4366) 
(0.405,0.4361) (0.4067,0.4272) (0.4076,0.4285) (0.4102,0.4206) (0.4123,0.407) (0.4137,0.4016) 
(0.4145,0.4048) (0.4155,0.4036) (0.4173,0.3936) (0.4183,0.3944) (0.421,0.3848) (0.4232,0.3698) 
(0.4247,0.3635) (0.4255,0.3662) (0.4266,0.3643) (0.4285,0.3532) (0.4295,0.3534) (0.4324,0.342) 
(0.4347,0.3255) (0.4363,0.3183) (0.4371,0.3205) (0.4383,0.3178) (0.4403,0.3054) (0.4413,0.305) 
(0.4444,0.2916) (0.4469,0.2735) (0.4485,0.2652) (0.4494,0.2668) (0.4507,0.2634) (0.4528,0.2496) 
(0.4539,0.2485) (0.4571,0.233) (0.4597,0.2132) (0.4615,0.2037) (0.4624,0.2047) (0.4637,0.2004) 
(0.466,0.1851) (0.4671,0.1832) (0.4705,0.1654) (0.4733,0.1437) (0.4752,0.1329) (0.4761,0.1333) 
(0.4776,0.128) (0.48,0.111) (0.4812,0.1083) (0.4848,0.088) (0.4878,0.0643) (0.4897,0.0521) 
(0.4907,0.0518) (0.4923,0.0454) (0.4948,0.0266) (0.4961,0.023) (0.5,0) (0.5017,0.0025) 
(0.5022,0.0082) (0.5031,0.0091) (0.5039,0.023) (0.5052,0.0305) (0.5059,0.046) (0.506,0.0559) 
(0.5063,0.0646) (0.5067,0.0708) (0.507,0.0795) (0.5079,0.0922) (0.5095,0.0962) (0.5099,0.1031) 
(0.5106,0.1067) (0.5114,0.1208) (0.5116,0.1299) (0.512,0.1372) (0.5128,0.1391) (0.5137,0.1512) 
(0.514,0.1594) (0.5147,0.1629) (0.515,0.1704) (0.5161,0.1814) (0.5171,0.1813) (0.5179,0.1826) 
(0.5185,0.1879) (0.5194,0.1881) (0.5203,0.2014) (0.5217,0.2078) (0.5224,0.2227) (0.5226,0.2325) 
(0.5228,0.2411) (0.5233,0.2469) (0.5236,0.2554) (0.5245,0.2674) (0.5263,0.2701) (0.5267,0.2766) 
(0.5274,0.2797) (0.5283,0.2931) (0.5285,0.3021) (0.5289,0.3091) (0.5298,0.3103) (0.5308,0.3217) 
(0.5311,0.3296) (0.5318,0.3325) (0.5322,0.3398) (0.5333,0.35) (0.5343,0.3491) (0.5353,0.3496) 
(0.5358,0.3545) (0.5369,0.3539) (0.5378,0.3665) (0.5393,0.3718) (0.54,0.3861) (0.5402,0.3957) 
(0.5405,0.4041) (0.541,0.4095) (0.5413,0.4178) (0.5423,0.429) (0.5433,0.4284) (0.5442,0.4303) 
(0.5446,0.4364) (0.5454,0.4389) (0.5463,0.4517) (0.5465,0.4605) (0.547,0.4671) (0.5479,0.4676) 
(0.549,0.4781) (0.5493,0.4858) (0.5501,0.4881) (0.5505,0.4951) (0.5517,0.5043) (0.5538,0.5022) 
(0.5544,0.5066) (0.5555,0.5052) (0.5565,0.517) (0.5581,0.521) (0.5589,0.5347) (0.5591,0.5442) 
(0.5594,0.5523) (0.56,0.5573) (0.5603,0.5653) (0.5614,0.5756) (0.5625,0.5742) (0.5633,0.5753) 
(0.5638,0.5811) (0.5647,0.5829) (0.5656,0.5949) (0.5659,0.6035) (0.5663,0.6097) (0.5673,0.6094) 
(0.5685,0.619) (0.5688,0.6264) (0.5697,0.628) (0.5701,0.6346) (0.5714,0.6428) (0.5737,0.6389) 
(0.5743,0.6428) (0.5755,0.6404) (0.5765,0.6513) (0.5773,0.6541) (0.5783,0.6539) (0.5791,0.6669) 
(0.5793,0.6762) (0.5797,0.6841) (0.5803,0.6886) (0.5806,0.6963) (0.5818,0.7056) (0.5829,0.7032) 
(0.5839,0.7036) (0.5844,0.7089) (0.5853,0.7099) (0.5863,0.7211) (0.5866,0.7295) (0.5871,0.7353) 
(0.5882,0.7341) (0.5894,0.7427) (0.5898,0.7497) (0.5907,0.7506) (0.5912,0.7568) (0.5925,0.7638) 
(0.595,0.7579) (0.5957,0.7612) (0.597,0.7576) (0.5981,0.7677) (0.5989,0.7698) (0.6,0.7687) 
(0.6009,0.7809) (0.6011,0.79) (0.6015,0.7975) (0.6021,0.8015) (0.6025,0.8089) (0.6037,0.8172) 
(0.606,0.8132) (0.6066,0.818) (0.6075,0.8182) (0.6086,0.8284) (0.6089,0.8365) (0.6095,0.8419) 
(0.6106,0.8397) (0.612,0.8471) (0.6124,0.8538) (0.6134,0.8538) (0.6139,0.8596) (0.6153,0.8653) 
(0.618,0.8571) (0.6187,0.8597) (0.6201,0.855) (0.6213,0.864) (0.6222,0.8653) (0.6233,0.8632) 
(0.6243,0.8745) (0.6246,0.8834) (0.625,0.8906) (0.6256,0.8939) (0.626,0.901) (0.6274,0.908) 
(0.6299,0.9018) (0.6305,0.9061) (0.6315,0.9054) (0.6327,0.9145) (0.633,0.9224) (0.6336,0.9272) 
(0.6349,0.9239) (0.6363,0.93) (0.6368,0.9363) (0.6378,0.9353) (0.6384,0.9407) (0.64,0.945) 
(0.6428,0.9341) (0.6436,0.936) (0.6451,0.9299) (0.6464,0.9377) (0.6473,0.9382) (0.6486,0.9349) 
(0.6497,0.9452) (0.65,0.9539) (0.6504,0.9607) (0.6511,0.9633) (0.6515,0.97) (0.653,0.9757) 
(0.6557,0.967) (0.6564,0.9707) (0.6575,0.9689) (0.6588,0.9769) (0.6591,0.9844) (0.6597,0.9887) 
(0.6611,0.984) (0.6627,0.9887) (0.6632,0.9945) (0.6643,0.9925) (0.6649,0.9973) (0.6666,1) 
(0.6697,0.9862) (0.6706,0.9872) (0.6722,0.9796) (0.6736,0.9861) (0.676,0.981) (0.6772,0.9902) 
(0.6775,0.9986) (0.6779,1.005) (0.6787,1.0068) (0.6792,1.0131) (0.6808,1.0172) (0.6837,1.0058) 
(0.6844,1.0087) (0.6857,1.0058) (0.6871,1.0124) (0.6875,1.0195) (0.6881,1.0231) (0.6896,1.0171) 
(0.6906,1.0169) (0.6918,1.0254) (0.6931,1.0221) (0.6937,1.0263) (0.6956,1.0271) (0.699,1.01) 
(0.7,1.0101) (0.7017,1.0008) (0.7032,1.0057) (0.7058,0.9981) (0.7071,1.0059) (0.7074,1.0141) 
(0.7079,1.02) (0.7088,1.021) (0.7093,1.0267) (0.7111,1.0291) (0.7142,1.0145) (0.715,1.0166) 
(0.7164,1.0123) (0.7179,1.0174) (0.7183,1.0241) (0.7191,1.027) (0.7207,1.0193) (0.7218,1.018) 
(0.7231,1.0251) (0.7245,1.0205) (0.7252,1.024) (0.7272,1.0227) (0.7309,1.0018) (0.732,1.0008) 
(0.7339,0.9895) (0.7356,0.9927) (0.7384,0.9822) (0.7398,0.9885) (0.7402,0.9963) (0.7407,1.0017) 
(0.7417,1.0016) (0.7422,1.0068) (0.7431,1.0077) (0.7441,1.0072) (0.7476,0.9889) (0.7485,0.9902) 
(0.75,0.9843) (0.7516,0.9876) (0.7521,0.9938) (0.7529,0.9959) (0.7547,0.9863) (0.7559,0.9838) 
(0.7573,0.9893) (0.7588,0.9831) (0.7596,0.9858) (0.7619,0.9821) (0.7659,0.9569) (0.7671,0.9546) 
(0.7692,0.9411) (0.77,0.9429) (0.7724,0.938) (0.7741,0.9284) (0.7757,0.933) (0.7761,0.9404) 
(0.7766,0.9452) (0.7777,0.944) (0.7783,0.9485) (0.7804,0.9466) (0.7843,0.9241) (0.7852,0.9243) 
(0.7868,0.9167) (0.7878,0.9165) (0.7887,0.918) (0.7892,0.9236) (0.7901,0.9247) (0.792,0.913) 
(0.7933,0.909) (0.795,0.9127) (0.7966,0.9046) (0.7975,0.9064) (0.8,0.9) (0.8044,0.8698) 
(0.8057,0.866) (0.808,0.8499) (0.8089,0.8507) (0.8115,0.8429) (0.8135,0.831) (0.8145,0.8309) 
(0.8152,0.8337) (0.8156,0.8406) (0.8163,0.8447) (0.8175,0.8421) (0.8181,0.8458) (0.8205,0.8413) 
(0.8247,0.814) (0.8258,0.8129) (0.8275,0.8033) (0.8286,0.8018) (0.8296,0.8022) (0.8301,0.8072) 
(0.8311,0.8072) (0.8333,0.7929) (0.8358,0.7865) (0.8366,0.7889) (0.8384,0.7787) (0.8393,0.7794) 
(0.8421,0.7697) (0.847,0.7337) (0.8484,0.7283) (0.851,0.7091) (0.8533,0.7053) (0.8571,0.683) 
(0.8582,0.6816) (0.859,0.6834) (0.8595,0.6898) (0.8602,0.693) (0.8615,0.6888) (0.8622,0.6917) 
(0.8648,0.6841) (0.8695,0.6511) (0.8707,0.6486) (0.8727,0.6366) (0.875,0.6328) (0.8756,0.637) 
(0.8767,0.6357) (0.8791,0.6185) (0.8818,0.6087) (0.8827,0.61) (0.8847,0.5973) (0.8858,0.5968) 
(0.8888,0.5833) (0.8944,0.5405) (0.896,0.5331) (0.8988,0.5103) (0.9014,0.5034) (0.9056,0.4758) 
(0.9068,0.4728) (0.9078,0.4735) (0.9082,0.4793) (0.909,0.4815) (0.9105,0.4755) (0.9113,0.4773) 
(0.9142,0.466) (0.9195,0.4264) (0.9208,0.4222) (0.923,0.4074) (0.9256,0.4003) (0.9263,0.4037) 
(0.9275,0.4008) (0.9302,0.3801) (0.9333,0.3664) (0.9343,0.3664) (0.9365,0.3508) (0.9377,0.3488) 
(0.9411,0.3308) (0.9473,0.28) (0.9491,0.2703) (0.9523,0.2433) (0.9552,0.2326) (0.96,0.1987) 
(0.9624,0.1933) (0.9629,0.1983) (0.9638,0.1993) (0.9655,0.1911) (0.9664,0.1917) (0.9696,0.1761) 
(0.9756,0.1286) (0.977,0.1224) (0.9795,0.1042) (0.9824,0.0933) (0.9832,0.0956) (0.9846,0.0908) 
(0.9876,0.0661) (0.9911,0.0476) (0.9922,0.0461) (0.9948,0.027) (0.9961,0.0232) (1,0)};

%   DIX 654

    \end{axis}
  \end{tikzpicture}
